The 2-Loop Effective Potential of the 3d SU(2)-Higgs Model in a General Covariant Gauge

To study the convergence of the loop expansion at the high-temperature electroweak phase transition, we calculate the 2-loop effective potential of the 3d SU(2)-Higgs model in a general covariant gauge. We find that the loop expansion definitely breaks down for large $\xi$, but converges rather well for smaller values, deep in the broken phase.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%% CUT FROM HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%!PS-Adobe-2.0
%%Creator: dvips 5.54 Copyright 1986, 1994 Radical Eye Software
%%Title: KUVA
%%Pages: 3
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: A4
%%EndComments
%DVIPSCommandLine: "DVIPS KUVA"
%DVIPSParameters: dpi=300, compressed, comments removed
%DVIPSSource:  TeX output 1994.06.09:2225
%%BeginProcSet: texc.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]/id
ch-image N /rw ch-width 7 add 8 idiv string N /rc 0 N /gp 0 N /cp 0 N{
rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}imagemask restore}B /G{{id gp get
/gp gp 1 add N dup 18 mod S 18 idiv pl S get exec}loop}B /adv{cp add /cp
X}B /chg{rw cp id gp 4 index getinterval putinterval dup gp add /gp X
adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get dup 0 eq{pop 1}{dup
255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}ifelse put 1 adv}
B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}{dup 2 idiv
S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval
adv}B /fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}
{adv 1 chg nd}{1 add chg}{1 add chg nd}{adv lsh}{adv lsh nd}{adv rsh}{
adv rsh nd}{1 add adv}{/rc X nd}{1 add set}{1 add clr}{adv 2 chg}{adv 2
chg nd}{pop nd}]dup{bind pop}forall N /D{/cc X dup type /stringtype ne{]
}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave newpath
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 (SCRATCH$:[MLAINE]KUVA)
@start /Fa 3 100 df<3907FF3FF8A23900F00780A33901E00F00A43803C01EEBFFFEA2
EBC01E48485AA448485AA438FFE7FFEBC7FE1D177F961D>72 D<EA03CCEA0FFCEA1C3C12
38EA703812F0A3EAE070137313F3EAF1F2EA7FFEEA1E3C100E7F8D13>97
D<EA03E0EA0FF0EA1C781238EA7870EAF000A35AA21310EA7070EA3FE0EA1F800D0E7F8D
0F>99 D E /Fb 1 122 df<1204120EA7EA7FC0EAFFE0EA7FC0EA0E00B20B1D7E9610>
121 D E /Fc 1 114 df<1606A2160E160CA2161C1618A216381630A216701660A216E0
16C0A215011680A215031600A25D1506A2150E150CA2151C1518A215381530A215701560
A21204000E14E0001E5C123E1401006F5C12EF004F1303D8078090C7FCA25C3803C006A2
140E140CEA01E0141C1418EA00F014381430A2EB78701460A2EB3CE05CA2131F5CA36DC8
FCA31306A2274B7C812A>113 D E /Fd 3 106 df<B612FCA21E027C8C27>0
D<13C0A212011380A212031300A25A1206A2120E120CA2121C1218A212381230A2127012
60A212E05AA27E1260A212701230A212381218A2121C120CA2120E1206A212077EA21380
1201A213C01200A20A327BA413>104 D<12C0A27E1260A212701230A212381218A2121C
120CA2120E1206A212077EA213801201A213C01200A212011380A212031300A25A1206A2
120E120CA2121C1218A212381230A212701260A212E05AA20A327DA413>I
E /Fe 2 51 df<EA07C0EA1FF0EA3C78EA783CEA701CA2EAF01EA9EA701CA2EA783CEA3C
78EA1FF0EA07C00F157F9412>48 D<EA1F80EA3FE0EA71F012F81378A212701200A213F0
13E0EA01C0EA0380EA0700120EEA0C181218EA3038EA7FF012FFA20D157E9412>50
D E /Ff 8 110 df<13065BA3EB0FC0EB3FE0137FEBF7C03801E000485A485AA348C7FC
A36C7E13BE6CB4FCA2EA077E000EC7FC5AA25AA25AA312F0A31278127EEA3FC0EA1FF0EA
0FFCEA03FFC6FC131F1307A2EA0386EA01FCEA0078132D7FA215>24
D<000C131F48EB7F80ECFFC0484813E0386003C1EB070001061360EAC00E130C5B15E001
1013C0EB300100E0EB0380EC07003878601E003F13FCEBFFF8000F5B6C13C0C690C7FCEA
01C0A31203A25BA21207A390C8FC1B207E9420>39 D<127812FCA4127806067C850E>58
D<153815F8EC03E0EC0F80EC3E0014F8EB03E0EB0F80013EC7FC13F8EA03E0EA0F80003E
C8FC12F8A2123EEA0F80EA03E0EA00F8133EEB0F80EB03E0EB00F8143EEC0F80EC03E0EC
00F815381D1C7C9926>60 D<EB0180A213031400A25B1306A2130E130CA2131C1318A313
381330A213701360A213E05BA212015BA2120390C7FCA25A1206A2120E120CA3121C1218
A212381230A212701260A212E05AA211317DA418>I<EC01C0A21403A21407140FA2141F
8114371433146314C3A2EB0183A2EB030313071306010C7FA2EB18011338EB3FFF5BEB60
0113C0A2EA0180EA0300A24880121F3AFFC01FFF80A221237EA225>65
D<001FB512FEA2903801F01E003C140E383803E012300070140C1260EB07C012C0A33900
0F8000A449C7FCA4133EA45BA45BA31201387FFFE0B5FC1F227EA11D>84
D<3A1E03F01F803A3F8FF87FC03A63DC3CE1E09039F01F80F0D8C3E01300EBC01EA23A07
803C01E0A43A0F007803C0A2ED07821683001E01F01386ED0F06160CED0718263C01E013
F03A1800C001E028157F942B>109 D E /Fg 52 124 df<3803FFFEA238000F80A5EB3F
C03801FFF83807CFBE391F0F8F80003EEB87C0003C1383007C14E000F8EB81F0A6007CEB
83E0003C14C0003E1387001FEB8F803907CFBE003801FFF838003FC0EB0F80A53803FFFE
A21C227DA123>8 D<90380FC1F090383FF7F89038F87E3C3901E0FC7CEA03C0ECF83839
07807800A8B612C0A23907807800B1397FE1FFC0A21E2380A21C>11
D<EB0FC0EB3FE0EBF8703801E0783803C0F8A2EA0780147091C7FCA6B512F8A2EA078014
78B0397FE1FF80A2192380A21B>I<1330136013C0EA01801203EA07001206120EA25AA2
5AA312781270A312F0AE1270A312781238A37EA27EA212061207EA03801201EA00C01360
13300C327DA413>40 D<12C012607E7E121C7E12061207A2EA0380A2EA01C0A313E01200
A313F0AE13E0A3120113C0A3EA0380A2EA0700A21206120E5A12185A5A5A0C327DA413>
I<127812FCA212FEA2127E1206A3120CA2121C121812301270126007107C850E>44
D<127812FCA4127806067C850E>46 D<EA01F0EA07FCEA0F1EEA1E0F383C0780EA380300
7813C0A400F813E0AE007813C0A4383C0780A2381E0F00EA0F1EEA07FCEA01F013227EA0
18>48 D<13C01201120712FF12FB1203B3A8B5FCA210217CA018>I<EA03F0EA0FFCEA1C
3F38300F80EA600714C0EAF80300FC13E0A3127812301200EB07C0A21480EB0F005B131E
5B5B5B5BEA018000031360EA0700120E4813E0001813C0EA3FFF5AB5FCA213217EA018>
I<EA03F0EA0FFCEA1C1F38380F801307007C13C0A3123C121800001380130F1400131E5B
EA03F8A2EA001E7FEB078014C0130314E01230127812FCA214C012F8386007801230381C
1F00EA0FFCEA03F013227EA018>I<1307A25B5BA25BA2136F13EF13CFEA018FA2EA030F
12071206120C121C121812381230126012E0B512F8A238000F00A73801FFF8A215217FA0
18>I<137E48B4FC3803C380380701C0EA0E03EA1E07121C383C038090C7FC5AA3EAF9FC
EAFBFEEAFE0700FC1380EB03C0A212F814E0A51278A3003813C0123C381C0780001E1300
EA0F0EEA07FCEA01F013227EA018>54 D<12601270387FFFE0A214C0A23860018038E003
0012C013065B12005B133813301370136013E0A21201A25B1203A51207A76C5A13237DA1
18>I<EA01F0EA07FCEA0E0F38180780EA3803383001C01270A31278387C0380123E383F
8700EA1FEEEA0FFC12076C7EEA0FFF381C7F8038381FC0EA700FEB03E0EAE001A21300A3
14C0EA70011480EA3803381E0F00EA0FFCEA03F013227EA018>I<EA01F0EA07FCEA0E0E
487E003C1380EA7803A200F813C0A314E0A512781307A2123CEA1C0FEA0FFBEA07F33800
03C0A3EB07801238007C13005BEA780EEA301CEA3838EA1FF0EA07C013227EA018>I<12
7812FCA412781200A9127812FCA4127806157C940E>I<B612FEA2C9FCA8B612FEA21F0C
7D9126>61 D<B512F014FE3807C01FEC07C01403EC01E0EC00F015F81578157C153CA315
3EA9153CA2157C1578A215F0EC01E01403EC07C0EC1F00B512FE14F81F227EA125>68
D<B612C0A23807C00F14031401140015E0A21560A21460A21500A214E013C113FFA213C1
13C01460A491C7FCA8B5FCA21B227EA120>70 D<903807F00890383FFC189038FC0E3838
01E0033903C001F83807800048C71278121E15385AA2007C14181278A212F81500A6EC3F
FF1278007CEB00F8A2123CA27EA27E6C7E3803C0013901F003B83900FC071890383FFC08
903807F00020247DA226>I<EAFFFEA2EA07C0B3ACEAFFFEA20F227FA112>73
D<B5FCA2EA07C0B3EC0180A41403A215005CA25C143FB6FCA219227EA11E>76
D<B512E014F83807C03E140F6E7E816E7EA64A5A5D4AC7FC143EEBFFF8A2EBC07C80806E
7EA8ED8180A2EC07C13AFFFE03E300EC01FEC8127C21237EA124>82
D<007FB512F8A2387C07C00070143800601418A200E0141C150C12C0A400001400B3A200
03B51280A21E227EA123>84 D<D8FFF8EBFFC0A2D80FC0EB3E00151C00071418A26C6C5B
A27F00015CA26D13E000005CA2EBFC01017C5BA26D48C7FCA2133FEB1F06A2148EEB0F8C
A214DCEB07D8A2EB03F0A36D5AA36D5A22237FA125>86 D<12FEA212C0B3B3A912FEA207
317BA40E>91 D<12FEA21206B3B3A912FEA207317FA40E>93 D<EA1FE0EA3FF8EA7C3C7F
7F12381200A2EA03FF120FEA3F0F127CA212F81418A3EA781F387C3FB8383FE7F0380F83
C015157E9418>97 D<120FB4FCA2121F7EAAEB1F80EB7FE0EBE1F0EB80781300143CA214
3EA7143CA21478EB80F0EA0EE1EB7FC0380C1F0017237FA21B>I<EA01FEEA07FF380F0F
80121E123C387C07000078C7FC12F8A7127C14C0123C381E0180380F8300EA07FEEA01F8
12157E9416>I<EB01E0131FA213031301AAEA03F1EA07FDEA1F07EA3E03EA3C011278A2
12F8A71278A2123C1303381F0FF0380FFDFEEA03F117237EA21B>I<EA01FCEA07FF380F
0F80381E07C0EA3C03007C13E0EA7801B5FCA200F8C7FCA51278007C1360123C6C13C038
0F83803807FF00EA00FC13157F9416>I<131E137F3801E78013CF1203380787001380A8
EAFFF8A2EA0780B1EA7FFCA2112380A20F>I<14F03803F1F8380FFFB8381E1E38383C0F
301400007C1380A4003C1300A2EA1E1EEA1FFCEA33F00030C7FCA21238EA3FFEEBFFC06C
13E04813F0EA780138700078481338A4007013706C13E0381E03C0380FFF803801FC0015
217F9518>I<120FB4FCA2121F7EAAEB1F80EB7FC0EBE1E0EBC0F013801300AE38FFF3FF
A218237FA21B>I<120E121F5AA27E120EC7FCA7120FB4FCA2121F7EAFEAFFE0A20B2280
A10E>I<120FB4FCA2121F7EAAEB0FFCA2EB03E01480EB0700130E5B5B137813FC13BE13
1E131FEB0F80130714C0130314E014F038FFE7FEA217237FA21A>107
D<120FB4FCA2121F7EB3ABEAFFF0A20C2380A20E>I<390F0FC07E39FF3FE1FF9039E0F7
07803A1FC07E03C0380F807CEB0078AE3AFFF3FF9FFCA226157F9429>I<380F1F8038FF
7FC0EBE1E0381FC0F0EA0F801300AE38FFF3FFA218157F941B>I<EA01FCEA07FF380F07
80381E03C0383C01E0387800F0A200F813F8A7007813F0EA7C01003C13E0381E03C0380F
07803807FF00EA01FC15157F9418>I<380F1F8038FF7FE0EBE1F0380F80F8EB0078147C
A2143EA7147CA21478EB80F013E1EB7FC0EB1F0090C7FCA8EAFFF0A2171F7F941B>I<EA
0F7CEAFFFE13DFEA1F9F120F130E1300ADEAFFF8A210157F9413>114
D<EA0FC8EA3FF8EA7078EA601812E0A2EAF00012FCEA7FC0EA3FE0EA1FF0EA0FF8EA007C
EAC03C131C12E0A2EAF018EAF838EADFF0EA8FC00E157E9413>I<1203A45AA35A5A5AEA
FFF8A2EA0F00AA130CA6EA0798EA03F0EA01E00E1F7F9E13>I<000F13F0EAFF0FA2EA1F
01EA0F00AC1301A2380787F83803FEFFEA01F818157F941B>I<38FFE3FEA2381F00F86C
1360A2380780C0A213C03803C180A213E300011300A2EA00F6A213FE137CA31338A21715
7F941A>I<39FF8FF9FFA2391F03E07C390F01C038ECE030A2D80783136014F0A23903C6
70C01478A23901EC3980143DA23900F81F00A3EB700EA320157F9423>I<38FFE3FEA238
1F00F86C1360A2380780C0A213C03803C180A213E300011300A2EA00F6A213FE137CA313
38A21330A21370136012F85B12F9EAFB80007FC7FC123E171F7F941A>121
D<383FFFC0A2383C078038380F00EA301FEA703EEA603C5B13F8EA01F05B000313C0EA07
C01380EA0F00EA1F01003E1380EA3C03EA7807B5FCA212157F9416>I<B512FEA2170280
8D18>I E /Fh 13 118 df<91397FF00380903907FFFE07011FEBFF8F017F14FF9038FF
F8070003EBC0014890C7127FD80FFC143F49141F121F4848140FA248481407A3484891C7
FCAB6C7EEE0780A26C7E160F6C7E000FED1F007F6CB4147E6C01C05BC69038F807F86DB5
5A011F14C0010791C7FC9038007FF829297CA832>67 D<B712C0A43A03FE007FE0150F15
071503A21501A2EC03C116F015C0A302071300140F90B5FCA4EBFE0F14071403A591C8FC
A8B512FEA424297DA82B>70 D<3803FFC0000F13F04813FC383FC3FEEBC0FFA2EC7F80A2
EA1F80C7FCA2EB3FFF0003B5FC380FFE7FEA1FE0EA3F80EA7F005A5AA36C13FF6C4813C0
01C313FC383FFFBF000F131F3803FC0F1E1B7E9A21>97 D<EB3FE03801FFFC00077F380F
F07F391FC03F80003FEB1FC0EB800F127F90380007E05AA290B5FCA390C8FCA46C7EA200
3FEB01E0EBC003D81FF013C0380FFC0F0003B512806CEBFE0038003FF01B1B7E9A20>
101 D<9038FF81F00007EBF7F848EBFFFC381FC1FEEA3F80EB007E48EB7F301500A56C13
7EEB80FE381FC1FC6CB45A485B003C138090C8FCA2123E383FFFF814FF15C06C14E06C14
F05A4814F8387E000F00FE1303481301A36C1303007E14F0387F800F393FE03FE06CB512
C000071400C613F81E287E9A22>103 D<EA07C0EA0FE0EA1FF0123FA4121FEA0FE0EA07
C0C7FCA6EAFFF0A4120FB3B5FCA4102B7EAA13>105 D<39FFE07F809038E1FFC001E37F
9038E78FF0390FEE07F813FCA213F8A213F0AEB5381FFF80A4211B7D9A26>110
D<EB3FE03801FFFC487F390FF07F80391FC01FC0393F800FE0A2397F0007F0A34814F8A8
6C14F0A2393F800FE0A2391FC01FC0390FF07F806CB51200000113FC38003FE01D1B7E9A
22>I<38FFF1FF90B512C015F0EC0FF8390FFC03FC9038F001FEA26E7EA2ED7F80A815FF
1600A24A5A13F86D485A9038FE0FF890B55A15C0D9F1FEC7FC01F0C8FCA8B5FCA421277E
9A26>I<38FFE7F0EBEFFC14FEEBFCFF120F5BA25B147E1400AEB51280A4181B7E9A1C>
114 D<3803FE70381FFFF05AEA7E07EA7C01EAF800A27EB4130013FCEBFF806C13C014F0
6C13F8120F000313FCEA003F1303EAF000147C7EA26C13F8EAFF03EBFFF014C000E11300
161B7E9A1B>I<1378A413F8A312011203A21207381FFFF0B5FCA33807F800AC1478A614
F83803FCF0EA01FF6C13E0EB3F8015267FA51B>I<39FFF07FF8A4000F1307B0140FA214
1F3A07F87FFF80EBFFF7000113E738007FC7211B7D9A26>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%BeginPaperSize: A4
a4
%%EndPaperSize

%%EndSetup
%%Page: 1 1
1 0 bop 164 203 a Fh(Figure)24 b(Captions)164 327 y Fg(Fig.)e(1:)34
b(The)23 b(2{lo)q(op)h(graphs.)42 b(Dashed)23 b(line)f(is)g(the)g
(scalar)h(propagator,)j(wiggly)164 392 y(line)17 b(is)h(the)f(v)o
(ector)g(propagator,)j(and)f(double)f(line)f(is)h(the)f(ghost)i
(propagator.)29 b(The)164 457 y(notations)17 b(are)g(the)f(same)g(as)h
(in)f(ref.)f([3].)164 581 y(Fig.)e(2:)20 b(The)14 b(unimpro)o(v)o(ed)e
(e\013ectiv)o(e)g(p)q(oten)o(tial)h(\(in)g(4d)h(units\))g(near)f(the)h
(p)q(oin)o(t)f(where)164 646 y(it)e(de\014nitely)f(breaks)h(do)o(wn)h
(due)f(to)h(IR{div)o(ergences.)18 b(F)l(or)11 b(illustration,)g(the)h
(real)e(part)164 711 y(of)15 b(the)g(1{lo)q(op)h(p)q(oten)o(tial)f(in)g
(the)f(region)h Ff(m)986 693 y Fe(2)986 724 y(2)1020
711 y Ff(<)e Fg(0)j(has)f(also)h(b)q(een)f(dra)o(wn.)21
b(The)15 b(p)q(oin)o(t)164 776 y Ff(m)207 758 y Fe(2)207
789 y(2)240 776 y Fg(=)f(0)i(is)f(where)g(there)g(is)g(the)g(gusp)i(in)
e(the)g(1{lo)q(op)i(p)q(oten)o(tial.)k(The)15 b(p)q(oten)o(tial)g(has)
164 841 y(b)q(een)e(normalized)f(to)h(zero)g(at)g(the)g(minim)o(um)e(b)
o(y)i(remo)o(ving)f(a)h(v)m(acuum)g(part)h Fd(\000)p
Fg(476)p Ff(:)p Fg(7.)164 1030 y(Fig.)k(3:)27 b(The)18
b Ff(\030)r Fg({dep)q(endence,)h(in)g(p)q(ercen)o(ts,)f(of)h
Fd(h)p Ff(')p Fd(i)h Fg(\(dotted)e(line\),)g(and)1576
980 y Fc(q)p 1618 980 152 2 v 50 x Fg(2)p Fd(h)p Fg(\010)1696
1016 y Fb(y)1715 1030 y Fg(\010)p Fd(i)p Fg(,)164 1095
y(for)k Ff(m)287 1102 y Fa(H)343 1095 y Fg(=)h(80)f(GeV)f(at)h
(di\013eren)o(t)f(temp)q(eratures)g(b)q(elo)o(w)h Ff(T)1330
1102 y Fa(c)1347 1095 y Fg(,)g(as)g(calculated)f(from)164
1160 y(the)e(theory)g(with)h Ff(A)559 1142 y Fa(a)559
1172 y Fe(0)599 1160 y Fg(\(solid)f(line\))f(and)i(without)g
Ff(A)1169 1142 y Fa(a)1169 1172 y Fe(0)1209 1160 y Fg(\(dashed)g
(line\).)29 b(The)20 b(critical)164 1225 y(temp)q(erature)e
Ff(T)473 1232 y Fa(c)508 1225 y Fg(is)g(around)h(170)g(GeV,)e(see)h
(\014g.)g(4.)27 b(The)18 b(v)m(alue)g(of)h Fd(h)p Ff(')p
Fd(i)f Fg(at)h Ff(\030)h Fg(=)d(0)h(is)164 1290 y(246)f(for)g
Ff(T)j Fg(=)14 b(60,)i(234)i(for)e Ff(T)21 b Fg(=)13
b(90,)k(and)g(211)g(for)g Ff(T)j Fg(=)14 b(120,)j(in)f(GeV.)164
1414 y(Fig.)h(4:)24 b(The)17 b Ff(\030)r Fg({dep)q(endence)h(of)g
Ff(T)825 1421 y Fa(c)859 1414 y Fg(and)g Ff(')987 1421
y Fa(c)1005 1414 y Ff(=T)1058 1421 y Fa(c)1092 1414 y
Fg(for)g Ff(m)1211 1421 y Fa(H)1260 1414 y Fg(=)e(80)i(GeV,)f(as)h
(calculated)164 1479 y(from)f(the)h(theory)f(with)g Ff(A)669
1461 y Fa(a)669 1491 y Fe(0)690 1479 y Fg(.)25 b(The)17
b(Landau{gauge)k(v)m(alues)c(are)h Ff(T)1413 1486 y Fa(c)1446
1479 y Fg(=)e(173)i(GeV)f(and)164 1544 y Ff(')196 1551
y Fa(c)213 1544 y Ff(=T)266 1551 y Fa(c)297 1544 y Fg(=)d(0)p
Ff(:)p Fg(47.)p eop
%%Page: 2 2
2 1 bop 164 1403 a @beginspecial 60 @llx 380 @lly 450
@urx 670 @ury 3049 @rwi @setspecial
%%BeginDocument: dia.ps
%DVIPSCommandLine: dvips -o dia.ps dia
/TeXDict 300 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto pop}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}
if}N /@start{userdict /start-hook known{start-hook}if /VResolution X
/Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3
index put cvn put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
        gsave

        dup scale
        /width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

        width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

        /num num 0.5 sub round def
        /inc dr num 2 mul 2 add div def         % increment per half winding
        /amp8 ampi 0.9 mul def
        amp8 0 lt {/amp8 amp8 neg def} if

        /x1 inc 2 mul def

        newpath
                0 0 moveto
                inc 0.1 mul ampi 0.5 mul inc 0.5 mul
                    ampi inc 1.4 mul ampi curveto
                x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

                2 1 num {
                        pop
                        x1 amp8 sub dup ampi neg exch
                            ampi dup x1 inc add exch curveto
                        /x1 x1 inc dup add add def
                        x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
                } for

                x1 amp8 sub dup ampi neg exch
                   ampi dup x1 inc 0.6 mul add exch curveto
                x1 inc 1.5 mul add
                   ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
        stroke

        grestore
}def


/photon
{
        gsave

        dup scale
        /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
        /num num 2 mul 0.5 sub round def
        /x2 dr num div def
        /pi 3.141592 def
        /sign 1 def
        1 1 num {
                pop
                newpath
                0 0 moveto
                4 3 div x2 mul pi div dup neg x2 add
                4 3 div ampi sign mul mul dup 3 1 roll
                x2 0 curveto
                stroke
                /sign sign neg def
                x2 0 translate
        } for

        grestore
}def


/zigzag
{
        gsave

        dup scale
        /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
        /num num 2 mul 0.5 sub round def
        /x2 dr num div def
        /pi 3.141592 def
        /sign 1 def
        1 1 num {
                pop
                newpath
                0 0 moveto
                x2 2 div ampi sign mul lineto
                x2 0 lineto
                stroke
                /sign sign neg def
                x2 0 translate
        } for

        grestore
}def


/photonarc
{
        gsave

        dup scale
        /width exch def
        /num exch def
        /ampli exch def
        /arcend exch def
        /arcstart exch def
        /radius exch def

        translate               % The center of the circle is now the origin
        width setlinewidth

        /num num 2 mul round def        % number of half wiggles
        arcend arcstart lt { /arcend arcend 360 add def } if
        /arcend arcend arcstart sub num div def    % phi
        arcstart rotate
        /arcstart arcend 2 div def                 % phi/2
        /cp arcend cos def
        /sp arcend sin def
        /cp2 arcstart cos def
        /sp2 arcstart sin def

        newpath
        1 1 num {
                pop
                radius 0 moveto
                /beta radius arcend mul 180 ampli mul div def
                /tt sp cp beta mul sub cp sp beta mul add div def
                /amp1 radius ampli
                add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
                        tt cp mul 3 mul sp 4 mul sub add radius mul sub
                        beta tt sub 3 mul div def
                        % this is x2
                radius ampli add 8 mul cp2 mul 1 cp
                       add radius mul sub 3 div amp1 sub
                        dup radius sub beta mul
                         % x1,y1
                amp1 dup radius cp mul sub tt mul radius sp mul add
                        % x2,y2
                radius cp mul radius sp mul
                        % x3 y3
                                curveto
                /ampli ampli neg def
                arcend rotate
        } for
        stroke

        grestore
}def


/gluearc
{
    gsave
        dup scale
        /width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

        /num num 0.5 sub round def
        /inc dr num 2 mul 2 add div def         % increment per half winding

        /amp8 ampi 0.9 mul def
        /amp1 radius ampi add def
        /amp2 radius ampi sub def
        /amp3 radius ampi 2 div add def
        /amp4 amp1 inc amp8 add const mul cos div def
        /amp5 amp2 amp8 const mul cos div def
        /amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
        /amp7 amp1 inc 0.9 mul const mul cos div def
        amp8 0 lt {/amp8 amp8 neg def} if

        /x1 inc 2 mul def

        newpath
                radius 0 moveto

                inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
                inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
                inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
                        curveto
                x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
                x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
                x1 const mul dup cos amp2 mul exch sin amp2 mul
                        curveto

                2 1 num {
                        pop
                        x1 amp8 sub const
                           mul dup cos amp5 mul exch sin amp5 mul
                        x1 amp8 sub const
                            mul dup cos amp4 mul exch sin amp4 mul
                        x1 inc add const
                            mul dup cos amp1 mul exch sin amp1 mul
                                curveto
                        /x1 x1 inc dup add add def
                        x1 amp8 add const
                              mul dup cos amp4 mul exch sin amp4 mul
                        x1 amp8 add const
                               mul dup cos amp5 mul exch sin amp5 mul
                        x1 const mul dup cos amp2 mul exch sin amp2 mul
                                curveto
                } for

                x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
                x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
                x1 inc 0.6 mul add const
                          mul dup cos amp1 mul exch sin amp1 mul
                        curveto
                x1 inc 1.5 mul add const
                          mul dup cos amp7 mul exch sin amp7 mul
                dr inc 0.1 mul sub const
                          mul dup cos amp3 mul exch sin amp3 mul
                dr const mul dup cos radius mul exch sin radius mul
                curveto
        stroke

        grestore
}def


/arrowarc
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
        arrowup
    grestore
}def


/longarrowarc
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
        /arcmid 900 3.14159 div radius div def  % discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
        arrowup
    grestore
}def


/dasharrowarc
{
    gsave
        dup scale
        /width exch def
        /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

        arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
        /arcmid1 arcend1 arcstart1 add 2 div def

        0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
        0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
        arcmid1 rotate
        radius 0 translate
        arrowup
    grestore
}def


/arrowarcn
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
        arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
        /arcmid 900 3.14159 div radius div def
                       % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
        arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
        dup scale
        /width exch def
        /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
        /arcmid1 arcstart1 arcend1 add 2 div def
        0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
        0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
        arrowdown
    grestore
}def


/arrowline
{
    gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
        dr 2.0 div 0 translate
        arrowright
    grestore
}def


/longarrow
{
    gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
        dr 2.5 sub 0 translate
        arrowright
    grestore
}def


/dasharrowline
{
    gsave
        dup scale
        /width exch def
        /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

        0 0 dr 0 dsize width 1 dashline
        dr 0 translate
        0 0 dr 0 dsize width 1 dashline
        arrowright
    grestore
}def


/line
{
        gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

        width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
        grestore
}def


/dashline
{
        gsave
        dup scale
        /width exch def
        /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
        /r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
        /dsize r dsize 2 mul div 0.5 sub
                round dup 0 le { pop 0 } if 2 mul 1 add
        r exch div def
        [dsize dsize] 0 setdash

        width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
        grestore
}def


/carc
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
        dup scale
        /width exch def
        /dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
        /dr arcend arcstart sub dup 0 lt { 360 add } if
                3.14159 mul 180 div radius mul def
        /dsize dr dsize 2 mul div 0.5
              sub round dup 0 le { pop 0 } if 2 mul 1 add
        dr exch div def
        [dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
        dup scale
        /dotsize exch def
        translate
        newpath
                0 0 dotsize 0 360 arc
        0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
        dup scale
        /width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

        1 setgray
    newpath 0 0 radius 0 360 arc fill
        0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
        dup scale
        /width exch def
        /gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

        1 setgray
    newpath 0 0 radius 0 360 arc fill
        gcolor setgray
    newpath 0 0 radius 0 360 arc fill
        0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
        gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

        width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
        grestore
}def


/bbox
{
        gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

        width setlinewidth
        1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
        0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
        grestore
}def


/gbox
{
        gsave
        dup scale
        /width exch def
        /gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

        width setlinewidth
        1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
        gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
        0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
        grestore
}def


/ptext
{
        gsave
        dup scale
        /text exch def
        /fsize exch def
        /mode exch def
        3 1 roll
        translate rotate
            % We are at the focus and have the proper orientation
        mode 3 lt { 0 fsize neg translate } {
                mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
                { /mode mode 6 sub def } ifelse } ifelse
        /fsize text stringwidth pop def
        mode 1 eq { fsize 2 div neg 0 translate } {
                mode 2 eq { fsize neg 0 translate } if } ifelse
        text show
        grestore
}def


/goval
{
    gsave
        dup scale
        /width exch def
        /gcolor exch def
        /x1 exch def
        /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
        x1 rotate
        x2 radius div 1.0 scale

        1 setgray
    newpath 0 0 radius 0 360 arc fill
        gcolor setgray
    newpath 0 0 radius 0 360 arc fill
        0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/oval
{
    gsave
        dup scale
        /width exch def
        /x1 exch def
        /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
        x1 rotate
        x2 radius div 1.0 scale

        0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def

end

TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 1 106
df<03000380030000000000000000001C003E006700CE00CE000E001C001C00398039803B003F
001C00091480930C>105 D E /Fb 2 66 df<0000C00000C00000C00000C00001800001800001
80000180000300000300000300000300007FE001FFF803C63C07061C0E0C0E1C0C0E3C0C0F780C
0F78180F78180FF0181EF0181EF0301EF0303C7030387030703860E03C63C01FFF8007FE0000C0
0000C00000C00000C00001800001800001800001800003000018297E9F1B>30
D<000007000000070000000F0000001F0000001F0000003F0000003F0000007F0000007F000000
DF0000019F0000019F0000031F8000031F8000060F8000060F80000C0F8000180F8000180F8000
300F8000300F80007FFF8000FFFF8000C00F8001800F8001800FC003000FC0030007C0060007C0
1F000FC0FFC0FFFCFFC0FFFC1E207E9F22>65 D E /Fc 18 121 df<006000C001800380070006
000E001C001C003C003800380078007000700070007000F000F000F000F000F000F000F000F000
F000F000F000F00070007000700070007800380038003C001C001C000E00060007000380018000
C000600B2E7DA112>40 D<C0006000300038001C000C000E000700070007800380038003C001C0
01C001C001C001E001E001E001E001E001E001E001E001E001E001E001E001C001C001C001C003
C0038003800780070007000E000C001C00380030006000C0000B2E7DA112>I<78FCFCFCFC7806
067D850D>46 D<00C001C00FC0FFC0F3C003C003C003C003C003C003C003C003C003C003C003C0
03C003C003C003C003C003C003C003C003C003C003C003C07FFF7FFF101E7D9D17>49
D<07F0000FFC00383E00701F00600F80F80F80FC07C0FC07C0FC07C07807C03007C00007C0000F
80000F80000F00001E00003C0000380000700000E00001C0000380000700C00E00C00C00C01801
C03FFF807FFF80FFFF80FFFF80121E7E9D17>I<03F0000FFC001C1E00300F00780F807C0F807C
0F807C0F803C0F80000F00001F00001E00003C0003F80003F000001C00000E00000F0000078000
07800007C03007C07807C0FC07C0FC07C0FC0780780F80700F003C1E001FFC0007F000121F7E9D
17>I<000E00000E00001E00003E00003E00007E00007E0000DE0001DE00019E00031E00071E00
061E000C1E001C1E00181E00381E00301E00601E00E01E00FFFFF0FFFFF0001E00001E00001E00
001E00001E00001E0001FFE001FFE0141E7F9D17>I<3803003FFF003FFE003FF8003FE0003000
0030000030000030000030000030000031F00037FC003E1E003C0F003807803007800007800007
C00007C00007C07807C0F807C0F807C0F80780F00780600F00700E00383C001FF80007E000121F
7E9D17>I<07F0001FFC003E1E003E0F003E07801C078000078000078003FF800FFF803F07807C
07807C0780F80798F80798F80798F80F987C1FF83FF3F00FC1E015147F9317>97
D<03F00FFC1E3E3C3E3C3E781C7800F800F800F800F800F800F80078007C003C033E031F0E0FFC
03F010147E9314>99 D<0003C0003FC0003FC00003C00003C00003C00003C00003C00003C00003
C00003C00003C003E3C00FFBC01E0FC03C07C07C03C07803C07803C0F803C0F803C0F803C0F803
C0F803C0F803C07803C07803C07803C03C07C01E1FC00FFBFC03E3FC16207E9F19>I<003E0000
FF0003CF80078F80078F800F07000F00000F00000F00000F00000F00000F0000FFF000FFF0000F
00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F
00000F00000F0000FFF000FFF0001120809F0E>102 D<0000E003F1F00FFF701E1E703C0F607C
0F807C0F807C0F807C0F807C0F803C0F001E1E001FFC0033F0003000003000003800003FFE003F
FF801FFFC03FFFE07801E07000F0E00070E00070E000707000E07801E03E07C00FFF0003FC0014
1F7F9417>I<0F0000FF0000FF00000F00000F00000F00000F00000F00000F00000F00000F0000
0F00000F1F800F7FC00FE1E00FC0F00F80F00F00F00F00F00F00F00F00F00F00F00F00F00F00F0
0F00F00F00F00F00F00F00F00F00F00F00F0FFF3FFFFF3FF1820809F19>I<01F80007FE001F0F
803C03C03C03C07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F07801E07801E03C03
C03C03C01F0F8007FE0001F80014147F9317>111 D<0F903FF07070E030E030E030F000FF007F
C03FE01FF003F80078C038C038E038E030F070DFE08F800D147E9312>115
D<06000600060006000E000E001E003E00FFF8FFF81E001E001E001E001E001E001E001E001E00
1E001E181E181E181E181E180F3007E003C00D1C7F9B12>I<7FE7FC7FE7FC0783E007838003C3
0001E60001EE0000FC00007800007800003C00007E0000FE0001CF000187800387800703C00F03
E0FFCFFEFFCFFE1714809318>120 D E end
TeXDict begin

0 bop 135 577 a @beginspecial @setspecial
axodict begin 30 70 20 0 360 1.2 18 0.5 1.0 photonarc showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 30 20 0 360 1.2 18 0.5 1.0 photonarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 110 70 20 0 360 5 0.5 1.0 dashcarc showpage end
@endspecial
@beginspecial @setspecial
axodict begin 110 30 20 0 360 5 0.5 1.0 dashcarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 190 70 20 0 360 5 0.5 1.0 dashcarc showpage end

@endspecial @beginspecial @setspecial
axodict begin 190 30 20 0 360 1.2 18 0.5 1.0 photonarc showpage end
@endspecial @beginspecial
@setspecial
axodict begin 270 70 20 -90 90 5 0.5 1.0 dashcarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 270 70 20 90 270 1.2 9 0.5 1.0 photonarc showpage end
@endspecial
@beginspecial @setspecial
axodict begin 270 30 20 90 270 5 0.5 1.0 dashcarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 270 30 20 -90 90 1.2 9 0.5 1.0 photonarc showpage end

@endspecial 218 588 a Fc(\(d2\))248 b(\(h4\))254 b(\(f2\))241
b(\(f2.a\))703 256 y Fb(\036)360 257 y(A)394 264 y Fa(i)135
1061 y @beginspecial @setspecial
axodict begin 0 50 60 50 5 0.5 1.0 dashline showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 50 30 0 360 1.5 24 0.5 1.0 photonarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 80 50 140 50 5 0.5 1.0 dashline showpage end
@endspecial
@beginspecial @setspecial
axodict begin 110 50 30 0 360 5 0.5 1.0 dashcarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 160 50 220 50 1.5 8 0.5 1.0 photon showpage end

@endspecial @beginspecial @setspecial
axodict begin 190 50 30 0 360 5 0.5 1.0 dashcarc showpage end
@endspecial @beginspecial
@setspecial
axodict begin 240 50 300 50 1.5 8 0.5 1.0 photon showpage end
@endspecial @beginspecial @setspecial
axodict begin 270 50 28 0 360 0.5 1.0 carc showpage end
@endspecial
@beginspecial @setspecial
axodict begin 270 50 30 0 360 0.5 1.0 carc showpage end
@endspecial @beginspecial @setspecial
axodict begin 320 50 380 50 1.5 8 0.5 1.0 photon showpage end

@endspecial @beginspecial @setspecial
axodict begin 350 50 30 0 360 1.5 24 0.5 1.0 photonarc showpage end
@endspecial 230 1072
a Fc(\(a\))275 b(\(c\))268 b(\(f1\))224 b(\(ghost\))218 b(\(d1\))135
1545 y @beginspecial @setspecial
axodict begin 0 50 60 50 5 0.5 1.0 dashline showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 50 30 90 270 5 0.5 1.0 dashcarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 50 30 -90 90 1.5 12 0.5 1.0 photonarc showpage end
@endspecial
@beginspecial @setspecial
axodict begin 80 50 110 50 5 0.5 1.0 dashline showpage end
@endspecial @beginspecial @setspecial
axodict begin 110 50 30 0 360 5 0.5 1.0 dashcarc showpage end

@endspecial @beginspecial @setspecial
axodict begin 110 50 140 50 1.5 4 0.5 1.0 photon showpage end
@endspecial @beginspecial
@setspecial
axodict begin 160 50 220 50 5 0.5 1.0 dashline showpage end
@endspecial @beginspecial @setspecial
axodict begin 190 50 30 0 90 5 0.5 1.0 dashcarc showpage end
@endspecial
@beginspecial @setspecial
axodict begin 190 50 30 90 360 1.5 18 0.5 1.0 photonarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 240 50 300 50 5 0.5 1.0 dashline showpage end

@endspecial @beginspecial @setspecial
axodict begin 270 50 30 90 180 5 0.5 1.0 dashcarc showpage end
@endspecial @beginspecial
@setspecial
axodict begin 270 50 30 270 360 5 0.5 1.0 dashcarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 270 50 30 0 90 1.5 6 0.5 1.0 photonarc showpage end
@endspecial
@beginspecial @setspecial
axodict begin 270 50 30 180 270 1.5 6 0.5 1.0 photonarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 320 50 380 50 1.5 8 0.5 1.0 photon showpage end

@endspecial @beginspecial @setspecial
axodict begin 350 50 30 90 270 1.5 12 0.5 1.0 photonarc showpage end
@endspecial @beginspecial
@setspecial
axodict begin 350 50 30 -90 90 5 0.5 1.0 dashcarc showpage end
@endspecial 218 1556 a(\(x1\))250 b(\(x2\))f(\(x3\))g(\(x4\))g
(\(x5\))p eop
end
userdict /end-hook known{end-hook}if
%%EndDocument
 @endspecial 911 1505 a Fg(Fig.)16 b(1)164 2742 y @beginspecial
-1 @llx -1 @lly 624.622009 @urx 511.235992 @ury 3808
@rwi @setspecial
%%BeginDocument: fig2.eps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.05 setlinewidth
0 0 m
0 0 m
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
3.60533 15.3 m
3.60533 15.3 m
3.61698 15.0611 l
3.62917 14.8096 l
3.64137 14.5564 l
3.65356 14.3015 l
3.66575 14.0448 l
3.67794 13.786 l
3.69013 13.525 l
3.70233 13.2615 l
3.71452 12.9955 l
3.72671 12.7265 l
3.7389 12.4542 l
3.75109 12.1782 l
3.76328 11.898 l
3.77547 11.6129 l
3.78767 11.322 l
3.79986 11.024 l
3.81205 10.7171 l
3.82424 10.3984 l
3.83643 10.0624 l
3.84863 9.69697 l
3.86082 9.22467 l
3.87301 9.58236 l
3.8852 9.79064 l
3.89739 9.95688 l
3.90958 10.0988 l
3.92177 10.2239 l
3.94969 10.4666 l
4.02907 10.9679 l
4.10844 11.3138 l
4.18782 11.5683 l
4.2672 11.76 l
4.34657 11.905 l
4.42595 12.0136 l
4.50533 12.0926 l
4.5847 12.1472 l
4.66408 12.1813 l
4.74346 12.1978 l
4.82283 12.1991 l
4.90221 12.1872 l
4.98159 12.1637 l
5.06096 12.1301 l
5.14034 12.0873 l
5.21972 12.0366 l
5.29909 11.9786 l
5.37847 11.9143 l
5.45785 11.8442 l
5.53722 11.7691 l
5.6166 11.6893 l
5.69598 11.6055 l
5.77535 11.518 l
5.85473 11.4273 l
5.93411 11.3337 l
6.01349 11.2375 l
6.09286 11.1391 l
6.17224 11.0387 l
6.25162 10.9366 l
6.33099 10.8331 l
6.41037 10.7283 l
6.48975 10.6224 l
6.56912 10.5158 l
6.6485 10.4085 l
6.72788 10.3006 l
6.80725 10.1925 l
6.88663 10.0842 l
6.96601 9.97586 l
7.04538 9.86762 l
7.12476 9.75961 l
7.20414 9.65196 l
7.28351 9.54476 l
7.36289 9.43814 l
7.44227 9.33219 l
7.52164 9.22701 l
7.60102 9.1227 l
7.6804 9.01934 l
7.75977 8.91703 l
7.83915 8.81583 l
7.91853 8.71583 l
7.9979 8.61711 l
8.07728 8.51973 l
8.15666 8.42376 l
8.23603 8.32927 l
8.31541 8.23632 l
8.39479 8.14498 l
8.47416 8.0553 l
8.55354 7.96734 l
8.63292 7.88114 l
8.71229 7.79678 l
8.79167 7.71429 l
8.87105 7.63372 l
8.95042 7.55513 l
9.0298 7.47855 l
9.10918 7.40404 l
9.18855 7.33163 l
9.26793 7.26137 l
9.34731 7.1933 l
9.42668 7.12745 l
9.50606 7.06387 l
9.58544 7.00258 l
9.66481 6.94364 l
9.74419 6.88707 l
9.82357 6.8329 l
9.90295 6.78117 l
9.98232 6.73192 l
10.0617 6.68516 l
10.1411 6.64094 l
10.2205 6.59928 l
10.2998 6.56021 l
10.3792 6.52376 l
10.4586 6.48996 l
10.538 6.45883 l
10.6173 6.4304 l
10.6967 6.4047 l
10.7761 6.38175 l
10.8555 6.36157 l
10.9348 6.3442 l
11.0142 6.32964 l
11.0936 6.31794 l
11.173 6.30909 l
11.2523 6.30314 l
11.3317 6.30011 l
11.4111 6.3 l
11.4905 6.30285 l
11.5699 6.30867 l
11.6492 6.31748 l
11.7286 6.32931 l
11.808 6.34417 l
11.8874 6.36208 l
11.9667 6.38306 l
12.0461 6.40712 l
12.1255 6.4343 l
12.2049 6.46459 l
12.2842 6.49802 l
12.3636 6.53461 l
12.443 6.57438 l
12.5224 6.61733 l
12.6018 6.66349 l
12.6811 6.71287 l
12.7605 6.76548 l
12.8399 6.82135 l
12.9193 6.88048 l
12.9986 6.9429 l
13.078 7.00861 l
13.1574 7.07763 l
13.2368 7.14998 l
13.3161 7.22566 l
13.3955 7.3047 l
13.4749 7.38711 l
13.5543 7.47289 l
13.6337 7.56207 l
13.713 7.65465 l
13.7924 7.75065 l
13.8718 7.85008 l
13.9512 7.95295 l
14.0305 8.05928 l
14.1099 8.16907 l
14.1893 8.28235 l
14.2687 8.39912 l
14.348 8.51939 l
14.4274 8.64317 l
14.5068 8.77049 l
14.5862 8.90134 l
14.6655 9.03573 l
14.7449 9.17369 l
14.8243 9.31522 l
14.9037 9.46033 l
14.9831 9.60903 l
15.0624 9.76134 l
15.1418 9.91725 l
15.2212 10.0768 l
15.3006 10.24 l
15.3799 10.4068 l
15.4593 10.5773 l
15.5387 10.7514 l
15.6181 10.9292 l
15.6974 11.1107 l
15.7768 11.2959 l
15.8562 11.4848 l
15.9356 11.6774 l
16.015 11.8737 l
16.0943 12.0737 l
16.1737 12.2775 l
16.2531 12.485 l
16.3325 12.6963 l
16.4118 12.9114 l
16.4912 13.1302 l
16.5706 13.3528 l
16.65 13.5792 l
16.7293 13.8094 l
16.8087 14.0435 l
16.8881 14.2813 l
16.9675 14.523 l
17.0469 14.7685 l
17.1262 15.0178 l
17.2056 15.271 l
17.2146 15.3 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
4.07948 15.3 m
4.07948 15.3 m
4.10844 11.9345 l
4.18782 7.6455 l
4.2672 5.40558 l
4.34657 4.18114 l
4.42595 3.51543 l
4.50533 3.17832 l
4.5847 3.04307 l
4.66408 3.03519 l
4.74346 3.10871 l
4.82283 3.23422 l
4.90221 3.39236 l
4.98159 3.57009 l
5.06096 3.7585 l
5.14034 3.95141 l
5.21972 4.14453 l
5.29909 4.33487 l
5.37847 4.52037 l
5.45785 4.69961 l
5.53722 4.87163 l
5.6166 5.03584 l
5.69598 5.19188 l
5.77535 5.33959 l
5.85473 5.47894 l
5.93411 5.60997 l
6.01349 5.73283 l
6.09286 5.84771 l
6.17224 5.95483 l
6.25162 6.05443 l
6.33099 6.14678 l
6.41037 6.23216 l
6.48975 6.31084 l
6.56912 6.38311 l
6.6485 6.44925 l
6.72788 6.50954 l
6.80725 6.56424 l
6.88663 6.61363 l
6.96601 6.65796 l
7.04538 6.69749 l
7.12476 6.73246 l
7.20414 6.76312 l
7.28351 6.78969 l
7.36289 6.8124 l
7.44227 6.83146 l
7.52164 6.84708 l
7.60102 6.85946 l
7.6804 6.8688 l
7.75977 6.87528 l
7.83915 6.87908 l
7.91853 6.88038 l
7.9979 6.87934 l
8.07728 6.87613 l
8.15666 6.87091 l
8.23603 6.86382 l
8.31541 6.855 l
8.39479 6.84461 l
8.47416 6.83278 l
8.55354 6.81963 l
8.63292 6.8053 l
8.71229 6.7899 l
8.79167 6.77356 l
8.87105 6.75639 l
8.95042 6.7385 l
9.0298 6.71999 l
9.10918 6.70098 l
9.18855 6.68157 l
9.26793 6.66184 l
9.34731 6.6419 l
9.42668 6.62183 l
9.50606 6.60173 l
9.58544 6.58168 l
9.66481 6.56176 l
9.74419 6.54206 l
9.82357 6.52265 l
9.90295 6.50362 l
9.98232 6.48502 l
10.0617 6.46695 l
10.1411 6.44946 l
10.2205 6.43263 l
10.2998 6.41652 l
10.3792 6.4012 l
10.4586 6.38673 l
10.538 6.37316 l
10.6173 6.36057 l
10.6967 6.349 l
10.7761 6.33852 l
10.8555 6.32918 l
10.9348 6.32104 l
11.0142 6.31414 l
11.0936 6.30853 l
11.173 6.30428 l
11.2523 6.30142 l
11.3317 6.3 l
11.4111 6.30007 l
11.4905 6.30168 l
11.5699 6.30487 l
11.6492 6.30968 l
11.7286 6.31615 l
11.808 6.32434 l
11.8874 6.33426 l
11.9667 6.34598 l
12.0461 6.35952 l
12.1255 6.37492 l
12.2049 6.39223 l
12.2842 6.41147 l
12.3636 6.43268 l
12.443 6.4559 l
12.5224 6.48116 l
12.6018 6.5085 l
12.6811 6.53794 l
12.7605 6.56953 l
12.8399 6.60328 l
12.9193 6.63924 l
12.9986 6.67743 l
13.078 6.71788 l
13.1574 6.76062 l
13.2368 6.80568 l
13.3161 6.85309 l
13.3955 6.90288 l
13.4749 6.95507 l
13.5543 7.00968 l
13.6337 7.06676 l
13.713 7.12631 l
13.7924 7.18837 l
13.8718 7.25297 l
13.9512 7.32011 l
14.0305 7.38984 l
14.1099 7.46217 l
14.1893 7.53713 l
14.2687 7.61474 l
14.348 7.69502 l
14.4274 7.77799 l
14.5068 7.86368 l
14.5862 7.95211 l
14.6655 8.0433 l
14.7449 8.13726 l
14.8243 8.23402 l
14.9037 8.33361 l
14.9831 8.43603 l
15.0624 8.54131 l
15.1418 8.64947 l
15.2212 8.76053 l
15.3006 8.87451 l
15.3799 8.99141 l
15.4593 9.11128 l
15.5387 9.23411 l
15.6181 9.35993 l
15.6974 9.48875 l
15.7768 9.6206 l
15.8562 9.75549 l
15.9356 9.89344 l
16.015 10.0345 l
16.0943 10.1786 l
16.1737 10.3258 l
16.2531 10.4761 l
16.3325 10.6296 l
16.4118 10.7862 l
16.4912 10.946 l
16.5706 11.109 l
16.65 11.2752 l
16.7293 11.4446 l
16.8087 11.6172 l
16.8881 11.793 l
16.9675 11.9722 l
17.0469 12.1545 l
17.1262 12.3402 l
17.2056 12.5292 l
17.285 12.7215 l
17.3644 12.9171 l
17.4437 13.116 l
17.5231 13.3183 l
17.6025 13.524 l
17.6819 13.733 l
17.7612 13.9454 l
17.8406 14.1613 l
17.92 14.3805 l
17.9994 14.6032 l
18.0787 14.8293 l
18.1581 15.0589 l
18.2375 15.2919 l
18.2402 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
3.3 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 2.7 m
18.7 2.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 2.7 m
3.3 2.7 m
3.3 2.5 l
stroke
8.43333 2.7 m
8.43333 2.7 m
8.43333 2.5 l
stroke
14.85 2.7 m
14.85 2.7 m
14.85 2.5 l
stroke
18.7 2.7 m
18.7 2.7 m
18.7 2.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 1.66 m
2.5104 1.66 m
2.5104 1.66 m
 0.700000 /Times-Roman f (2) s 2.8604 1.66 m
(3) s 3.2104 1.66 m
(1) s 3.5604 1.66 m
(\56) s 3.7354 1.66 m
(0) s 3.3 1.66 m
8.43333 1.66 m
7.64373 1.66 m
7.64373 1.66 m
(2) s 7.99373 1.66 m
(3) s 8.34373 1.66 m
(5) s 8.69373 1.66 m
(\56) s 8.86873 1.66 m
(0) s 8.43333 1.66 m
14.85 1.66 m
14.0604 1.66 m
14.0604 1.66 m
(2) s 14.4104 1.66 m
(4) s 14.7604 1.66 m
(0) s 15.1104 1.66 m
(\56) s 15.2854 1.66 m
(0) s 14.85 1.66 m
18.7 1.66 m
17.9104 1.66 m
17.9104 1.66 m
(2) s 18.2604 1.66 m
(4) s 18.6104 1.66 m
(3) s 18.9604 1.66 m
(\56) s 19.1354 1.66 m
(0) s 18.7 1.66 m
11 1.2486 m
9.8804 0.703 m
9.8804 0.703 m
1 setlinejoin
 newpath 10.2964 1.0526 moveto
10.3612 1.0462 10.3844 0.9686 10.3716 0.915 curveto
10.3548 0.7838 10.2228 0.6814 10.0924 0.6934 curveto
10.0812 0.643 10.0756 0.591 10.062 0.5414 curveto
10.0492 0.5182 10.0052 0.5238 10.0132 0.5542 curveto
10.0284 0.603 10.042 0.6518 10.0596 0.699 curveto
9.9924 0.7126 9.9276 0.763 9.9204 0.8342 curveto
9.9188 0.9094 9.946 0.9894 9.9988 1.0438 curveto
10.0084 1.0438 l
10.01 1.0422 l
10.0132 1.0406 l
10.0124 1.023 9.9908 1.0134 9.9852 0.9958 curveto
9.9596 0.9502 9.9364 0.8942 9.942 0.843 curveto
9.9532 0.7822 10.0188 0.751 10.0724 0.743 curveto
10.1076 0.847 10.1292 0.9702 10.2244 1.0366 curveto
10.2388 1.0438 l
10.2428 1.0454 l
10.246 1.047 l
10.25 1.0478 l
10.2556 1.0494 l
10.2628 1.051 l
10.27 1.051 l
10.2716 1.0526 l
closepath
closepath
10.2644 1.0062 moveto
10.1756 0.991 10.1348 0.8942 10.114 0.815 curveto
10.1124 0.7894 10.1028 0.7654 10.102 0.7398 curveto
10.2172 0.723 10.358 0.8158 10.3524 0.9414 curveto
10.3468 0.9822 10.3052 1.0158 10.2644 1.0062 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
10.4036 0.703 m
 0.800000 /Times-Roman f (\57) s 10.626 0.703 m
(G) s 11.2036 0.703 m
(e) s 11.5588 0.703 m
(V) s 11 1.2486 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.3 2.7 m
3.3 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 2.7 m
3.3 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 3.6 m
3.3 3.6 m
3.5 3.6 l
stroke
3.3 6.3 m
3.3 6.3 m
3.5 6.3 l
stroke
3.3 9 m
3.3 9 m
3.5 9 l
stroke
3.3 11.7 m
3.3 11.7 m
3.5 11.7 l
stroke
3.3 14.4 m
3.3 14.4 m
3.5 14.4 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.95 3.6 m
1.5353 3.3641 m
1.5353 3.3641 m
 0.700000 /Times-Roman f (\55) s 1.7684 3.3641 m
(0) s 2.1184 3.3641 m
(\56) s 2.2934 3.3641 m
(1) s 2.6434 3.3641 m
(5) s 2.95 3.6 m
2.95 6.3 m
1.7418 6.0683 m
1.7418 6.0683 m
(0) s 2.0918 6.0683 m
(\56) s 2.2668 6.0683 m
(0) s 2.6168 6.0683 m
(0) s 2.95 6.3 m
2.95 9 m
1.7684 8.7641 m
1.7684 8.7641 m
(0) s 2.1184 8.7641 m
(\56) s 2.2934 8.7641 m
(1) s 2.6434 8.7641 m
(5) s 2.95 9 m
2.95 11.7 m
1.7418 11.4683 m
1.7418 11.4683 m
(0) s 2.0918 11.4683 m
(\56) s 2.2668 11.4683 m
(3) s 2.6168 11.4683 m
(0) s 2.95 11.7 m
2.95 14.4 m
1.7684 14.1641 m
1.7684 14.1641 m
(0) s 2.1184 14.1641 m
(\56) s 2.2934 14.1641 m
(4) s 2.6434 14.1641 m
(5) s 2.95 14.4 m
1.3486 9 m
 [28.3465 0 0 28.3465 -38.2281 -255.118] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 255.118 -38.2281] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 293.346 216.89] umatrix
 -1.303 9.1736 m
-1.303 9.1736 m
 0.800000 /Times-Roman f (V) s -0.7254 9.1736 m
(\50) s -0.459 9.1736 m
1 setlinejoin
 newpath -0.043 9.5232 moveto
0.0218 9.5168 0.045 9.4392 0.0322 9.3856 curveto
0.0154 9.2544 -0.1166 9.152 -0.247 9.164 curveto
-0.2582 9.1136 -0.2638 9.0616 -0.2774 9.012 curveto
-0.2902 8.9888 -0.3342 8.9944 -0.3262 9.0248 curveto
-0.311 9.0736 -0.2974 9.1224 -0.2798 9.1696 curveto
-0.347 9.1832 -0.4118 9.2336 -0.419 9.3048 curveto
-0.4206 9.38 -0.3934 9.46 -0.3406 9.5144 curveto
-0.331 9.5144 l
-0.3294 9.5128 l
-0.3262 9.5112 l
-0.327 9.4936 -0.3486 9.484 -0.3542 9.4664 curveto
-0.3798 9.4208 -0.403 9.3648 -0.3974 9.3136 curveto
-0.3862 9.2528 -0.3206 9.2216 -0.267 9.2136 curveto
-0.2318 9.3176 -0.2102 9.4408 -0.115 9.5072 curveto
-0.1006 9.5144 l
-0.0966 9.516 l
-0.0934 9.5176 l
-0.0894 9.5184 l
-0.0838 9.52 l
-0.0766 9.5216 l
-0.0694 9.5216 l
-0.0678 9.5232 l
closepath
closepath
-0.075 9.4768 moveto
-0.1638 9.4616 -0.2046 9.3648 -0.2254 9.2856 curveto
-0.227 9.26 -0.2366 9.236 -0.2374 9.2104 curveto
-0.1222 9.1936 0.0186 9.2864 0.013 9.412 curveto
0.00740001 9.4528 -0.0342 9.4864 -0.075 9.4768 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
0.0642 9.1736 m
(\54) s 0.2642 9.1736 m
(T) s 0.753 9.1736 m
(\51) s 1.0194 9.1736 m
(\50) s 1.2858 9.1736 m
(1) s 1.6858 9.1736 m
(2) s 2.0858 9.1736 m
(\57) s 2.3082 9.1736 m
(g) s 2.7082 9.6216 m
 0.560000 /Times-Roman f (6) s 2.9882 9.1736 m
 0.800000 /Times-Roman f (T) s 3.477 9.6216 m
 0.560000 /Times-Roman f (4) s 3.757 9.1736 m
 0.800000 /Times-Roman f (\51) s 1.3486 9 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 255.118 -38.2281] umatrix
  [28.3465 0 0 28.3465 -38.2281 -255.118] umatrix
  [28.3465 0 0 28.3465 -1.35003e-13 2.84217e-14] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.3 2.7 m
3.3 15.3 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 15.3 m
18.7 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
5.61 15.3 m
5.61 15.3 m
5.61 15.5 l
stroke
8.69 15.3 m
8.69 15.3 m
8.69 15.5 l
stroke
11.77 15.3 m
11.77 15.3 m
11.77 15.5 l
stroke
14.85 15.3 m
14.85 15.3 m
14.85 15.5 l
stroke
17.93 15.3 m
17.93 15.3 m
17.93 15.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
18.7 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
18.7 2.7 m
18.7 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
18.7 3.78 m
18.7 3.78 m
18.5 3.78 l
stroke
18.7 6.3 m
18.7 6.3 m
18.5 6.3 l
stroke
18.7 8.82 m
18.7 8.82 m
18.5 8.82 l
stroke
18.7 11.34 m
18.7 11.34 m
18.5 11.34 l
stroke
18.7 13.86 m
18.7 13.86 m
18.5 13.86 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
14.181 3.276 m
[0.36 0.08 ] 0 setdash
0.06 setlinewidth
14.181 3.564 m
14.181 3.564 m
15.621 3.564 l
stroke
16.101 3.276 m
[] 0 setdash
0.05 setlinewidth
16.085 3.276 m
16.085 3.276 m
(V) s 16.6626 3.108 m
 0.560000 /Times-Roman f (1) s 16.9426 3.108 m
(\55) s 17.1291 3.108 m
(l) s 17.2848 3.108 m
(o) s 17.5648 3.108 m
(o) s 17.8448 3.108 m
(p) s 16.101 3.276 m
14.181 4.236 m
[] 0 setdash
0.06 setlinewidth
14.181 4.524 m
14.181 4.524 m
15.621 4.524 l
stroke
16.101 4.236 m
[] 0 setdash
0.05 setlinewidth
16.085 4.236 m
16.085 4.236 m
 0.800000 /Times-Roman f (V) s 16.6626 4.068 m
 0.560000 /Times-Roman f (2) s 16.9426 4.068 m
(\55) s 17.1291 4.068 m
(l) s 17.2848 4.068 m
(o) s 17.5648 4.068 m
(o) s 17.8448 4.068 m
(p) s 16.101 4.236 m
0 0 m
showpage
grestore
%%EndDocument
 @endspecial 911 2856 a(Fig.)g(2)p eop
%%Page: 3 3
3 2 bop 164 1391 a @beginspecial -1 @llx -1 @lly 624.622009
@urx 511.235992 @ury 3808 @rwi @setspecial
%%BeginDocument: fig3.eps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.05 setlinewidth
0 0 m
0 0 m
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.48779 13.3501 l
3.64991 13.2211 l
3.81203 13.1015 l
3.97416 12.9879 l
4.13628 12.8785 l
4.2984 12.7719 l
4.46052 12.6677 l
4.62265 12.5655 l
4.78477 12.4646 l
4.94689 12.3646 l
5.10901 12.2657 l
5.27114 12.1675 l
5.43326 12.0694 l
5.59538 11.9719 l
5.7575 11.8746 l
5.91962 11.7769 l
6.08175 11.6793 l
6.24387 11.5816 l
6.40599 11.4829 l
6.56811 11.3841 l
6.73024 11.2848 l
6.89236 11.1838 l
7.05448 11.0822 l
7.2166 10.98 l
7.37873 10.8753 l
7.54085 10.7691 l
7.70297 10.6615 l
7.86509 10.552 l
8.02722 10.4383 l
8.18934 10.3219 l
8.35146 10.2021 l
8.51358 10.0781 l
8.6757 9.94866 l
8.83783 9.81201 l
8.83783 9.81201 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.48779 13.4921 l
3.64991 13.4868 l
3.81203 13.4828 l
3.97416 13.4798 l
4.13628 13.4778 l
4.2984 13.4762 l
4.46052 13.4754 l
4.62265 13.4755 l
4.78477 13.4762 l
4.94689 13.4774 l
5.10901 13.4796 l
5.27114 13.4826 l
5.43326 13.4862 l
5.59538 13.4909 l
5.7575 13.4966 l
5.91962 13.5031 l
6.08175 13.5109 l
6.24387 13.5201 l
6.40599 13.5302 l
6.56811 13.5422 l
6.73024 13.556 l
6.89236 13.5713 l
7.05448 13.589 l
7.2166 13.6094 l
7.37873 13.6321 l
7.54085 13.6582 l
7.70297 13.6883 l
7.86509 13.7229 l
8.02722 13.7624 l
8.18934 13.8085 l
8.35146 13.8625 l
8.51358 13.9261 l
8.6757 14.0015 l
8.83783 14.0921 l
8.83783 14.0921 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.48779 13.4913 l
3.64991 13.4851 l
3.81203 13.48 l
3.97416 13.4755 l
4.13628 13.4719 l
4.2984 13.4684 l
4.46052 13.4657 l
4.62265 13.463 l
4.78477 13.4611 l
4.94689 13.4591 l
5.10901 13.4578 l
5.27114 13.4566 l
5.43326 13.4559 l
5.59538 13.4555 l
5.7575 13.4553 l
5.91962 13.4557 l
6.08175 13.4561 l
6.24387 13.4574 l
6.40599 13.4584 l
6.56811 13.4603 l
6.73024 13.4622 l
6.89236 13.4647 l
7.05448 13.4677 l
7.2166 13.4709 l
7.37873 13.475 l
7.54085 13.4789 l
7.70297 13.4839 l
7.86509 13.489 l
8.02722 13.4949 l
8.18934 13.5014 l
8.35146 13.5083 l
8.51358 13.5163 l
8.6757 13.5244 l
8.83783 13.5338 l
8.99995 13.5434 l
9.16207 13.5542 l
9.32419 13.5658 l
9.48632 13.5783 l
9.64844 13.5921 l
9.81056 13.6066 l
9.97268 13.6228 l
10.1348 13.6396 l
10.2969 13.6585 l
10.4591 13.6782 l
10.6212 13.7001 l
10.7833 13.7234 l
10.9454 13.7489 l
11.1075 13.7765 l
11.2697 13.8064 l
11.4318 13.839 l
11.5939 13.8745 l
11.756 13.9132 l
11.9182 13.9556 l
12.0803 14.002 l
12.2424 14.053 l
12.4045 14.1093 l
12.5666 14.1712 l
12.7288 14.2405 l
12.8909 14.3165 l
13.053 14.4027 l
13.2151 14.4983 l
13.2151 14.4983 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.48779 13.2903 l
3.64991 13.1077 l
3.81203 12.9378 l
3.97416 12.776 l
4.13628 12.6199 l
4.2984 12.4682 l
4.46052 12.3198 l
4.62265 12.1741 l
4.78477 12.0306 l
4.94689 11.8888 l
5.10901 11.7484 l
5.27114 11.6091 l
5.43326 11.4707 l
5.59538 11.3329 l
5.7575 11.1958 l
5.91962 11.0589 l
6.08175 10.9223 l
6.24387 10.7857 l
6.40599 10.6491 l
6.56811 10.5121 l
6.73024 10.3745 l
6.89236 10.2365 l
7.05448 10.0978 l
7.2166 9.95834 l
7.37873 9.81793 l
7.54085 9.67642 l
7.70297 9.53364 l
7.86509 9.38939 l
8.02722 9.24345 l
8.18934 9.0956 l
8.35146 8.94556 l
8.51358 8.79302 l
8.6757 8.63762 l
8.83783 8.47895 l
8.99995 8.31654 l
9.16207 8.14983 l
9.32419 7.97817 l
9.48632 7.80077 l
9.64844 7.6168 l
9.81056 7.42511 l
9.81056 7.42511 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.48779 13.4795 l
3.64991 13.4643 l
3.81203 13.4514 l
3.97416 13.4402 l
4.13628 13.4302 l
4.2984 13.4214 l
4.46052 13.4135 l
4.62265 13.4066 l
4.78477 13.4005 l
4.94689 13.3953 l
5.10901 13.3909 l
5.27114 13.3873 l
5.43326 13.3847 l
5.59538 13.3829 l
5.7575 13.3822 l
5.91962 13.3824 l
6.08175 13.3838 l
6.24387 13.3863 l
6.40599 13.39 l
6.56811 13.395 l
6.73024 13.4013 l
6.89236 13.4091 l
7.05448 13.4186 l
7.2166 13.43 l
7.37873 13.4435 l
7.54085 13.4592 l
7.70297 13.4774 l
7.86509 13.4984 l
8.02722 13.5225 l
8.18934 13.5502 l
8.35146 13.5819 l
8.51358 13.6182 l
8.6757 13.6599 l
8.83783 13.7079 l
8.99995 13.7632 l
9.16207 13.8272 l
9.32419 13.9018 l
9.48632 13.9892 l
9.64844 14.0923 l
9.81056 14.2147 l
9.81056 14.2147 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.65024 13.4592 l
3.97481 13.4297 l
4.29938 13.4052 l
4.62395 13.3833 l
4.94851 13.364 l
5.27308 13.3468 l
5.59765 13.3313 l
5.92222 13.3175 l
6.24679 13.3053 l
6.57136 13.2948 l
6.89593 13.2861 l
7.2205 13.279 l
7.54507 13.2735 l
7.86964 13.2698 l
8.19421 13.2681 l
8.51878 13.2686 l
8.84335 13.2713 l
9.16792 13.2764 l
9.49249 13.2842 l
9.81706 13.2946 l
10.1416 13.3081 l
10.4662 13.3252 l
10.7908 13.3462 l
11.1153 13.3716 l
11.4399 13.402 l
11.7645 13.4375 l
12.089 13.4793 l
12.4136 13.5284 l
12.7382 13.5858 l
13.0628 13.6529 l
13.3873 13.731 l
13.7119 13.8225 l
14.0365 13.9302 l
14.361 14.057 l
14.6856 14.2075 l
15.0102 14.3874 l
15.3347 14.6041 l
15.3347 14.6041 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.48779 13.2121 l
3.64991 12.9591 l
3.81203 12.7231 l
3.97416 12.498 l
4.13628 12.2807 l
4.2984 12.0694 l
4.46052 11.8629 l
4.62265 11.6601 l
4.78477 11.4604 l
4.94689 11.2634 l
5.10901 11.0685 l
5.27114 10.8754 l
5.43326 10.6838 l
5.59538 10.4932 l
5.7575 10.3035 l
5.91962 10.1146 l
6.08175 9.92629 l
6.24387 9.73839 l
6.40599 9.55077 l
6.56811 9.36327 l
6.73024 9.17576 l
6.89236 8.988 l
7.05448 8.79952 l
7.2166 8.61058 l
7.37873 8.42102 l
7.54085 8.23073 l
7.70297 8.03955 l
7.86509 7.84733 l
8.02722 7.65392 l
8.18934 7.45914 l
8.35146 7.26282 l
8.51358 7.06461 l
8.6757 6.86411 l
8.83783 6.66144 l
8.99995 6.45633 l
9.16207 6.24852 l
9.32419 6.0377 l
9.48632 5.82352 l
9.64844 5.6056 l
9.81056 5.38351 l
9.97268 5.15677 l
10.1348 4.92482 l
10.2969 4.68555 l
10.4591 4.43897 l
10.6212 4.18427 l
10.6212 4.18427 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.48779 13.4543 l
3.64991 13.4187 l
3.81203 13.3876 l
3.97416 13.3594 l
4.13628 13.3335 l
4.2984 13.3093 l
4.46052 13.2867 l
4.62265 13.2654 l
4.78477 13.2455 l
4.94689 13.2267 l
5.10901 13.209 l
5.27114 13.1925 l
5.43326 13.1771 l
5.59538 13.1627 l
5.7575 13.1494 l
5.91962 13.1371 l
6.08175 13.1261 l
6.24387 13.1163 l
6.40599 13.1078 l
6.56811 13.1007 l
6.73024 13.095 l
6.89236 13.0908 l
7.05448 13.0878 l
7.2166 13.0867 l
7.37873 13.0873 l
7.54085 13.09 l
7.70297 13.0948 l
7.86509 13.1019 l
8.02722 13.1116 l
8.18934 13.1241 l
8.35146 13.1397 l
8.51358 13.1585 l
8.6757 13.181 l
8.83783 13.2076 l
8.99995 13.239 l
9.16207 13.2757 l
9.32419 13.3184 l
9.48632 13.368 l
9.64844 13.4255 l
9.81056 13.4922 l
9.97268 13.5696 l
10.1348 13.6596 l
10.2969 13.7644 l
10.4591 13.8874 l
10.6212 14.0325 l
10.6212 14.0325 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3.32567 13.5 m
3.32567 13.5 m
3.97513 13.3319 l
4.62459 13.2118 l
5.27406 13.1098 l
5.92352 13.0198 l
6.57299 12.9391 l
7.22245 12.8669 l
7.87192 12.8026 l
8.52138 12.7464 l
9.17084 12.6983 l
9.82031 12.6591 l
10.4698 12.6298 l
11.1192 12.6117 l
11.7687 12.606 l
12.4182 12.6149 l
13.0676 12.6413 l
13.7171 12.6885 l
14.3666 12.7609 l
15.016 12.8641 l
15.6655 13.0061 l
16.3149 13.1977 l
16.9644 13.4539 l
17.6139 13.7959 l
18.2633 14.256 l
18.2633 14.256 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
3.3 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 2.7 m
18.7 2.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 2.7 m
3.3 2.7 m
3.3 2.5 l
stroke
8.43333 2.7 m
8.43333 2.7 m
8.43333 2.5 l
stroke
13.5667 2.7 m
13.5667 2.7 m
13.5667 2.5 l
stroke
18.7 2.7 m
18.7 2.7 m
18.7 2.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 1.66 m
2.8625 1.66 m
2.8625 1.66 m
 0.700000 /Times-Roman f (0) s 3.2125 1.66 m
(\56) s 3.3875 1.66 m
(0) s 3.3 1.66 m
8.43333 1.66 m
7.99373 1.66 m
7.99373 1.66 m
(2) s 8.34373 1.66 m
(\56) s 8.51873 1.66 m
(0) s 8.43333 1.66 m
13.5667 1.66 m
13.1334 1.66 m
13.1334 1.66 m
(4) s 13.4834 1.66 m
(\56) s 13.6584 1.66 m
(0) s 13.5667 1.66 m
18.7 1.66 m
18.2587 1.66 m
18.2587 1.66 m
(6) s 18.6086 1.66 m
(\56) s 18.7836 1.66 m
(0) s 18.7 1.66 m
11 1.2528 m
10.8252 0.6976 m
10.8252 0.6976 m
1 setlinejoin
 newpath 11.0564 1.252 moveto
11.0564 1.252 moveto
11.0604 1.2504 l
11.0636 1.248 l
11.0636 1.228 11.054 1.2048 11.066 1.184 curveto
11.0996 1.1896 11.1412 1.1936 11.1748 1.18 curveto
11.1924 1.164 11.166 1.144 11.1484 1.1464 curveto
11.1196 1.1424 11.082 1.1376 11.0572 1.1592 curveto
10.9892 1.1264 10.9388 1.0248 10.9956 0.9616 curveto
11.034 0.9752 11.0788 0.976 11.118 0.9648 curveto
11.1252 0.9576 l
11.1252 0.9456 l
11.1236 0.9432 l
11.1164 0.936 l
11.0724 0.92 11.0236 0.9272 10.9796 0.936 curveto
10.9276 0.9064 10.8844 0.8496 10.8844 0.788 curveto
10.9036 0.7248 10.9796 0.72 11.0316 0.6952 curveto
11.0676 0.6792 11.1212 0.6728 11.1268 0.6256 curveto
11.134 0.5696 11.0764 0.5184 11.0228 0.5336 curveto
10.998 0.5376 10.9764 0.5496 10.958 0.5648 curveto
10.958 0.5736 l
10.962 0.5784 l
10.9676 0.5784 l
10.9972 0.5568 11.0468 0.5296 11.0748 0.5648 curveto
11.0932 0.5856 11.0836 0.6192 11.0564 0.6256 curveto
10.9972 0.6512 10.9316 0.6648 10.8796 0.7016 curveto
10.818 0.7512 10.8476 0.8416 10.8924 0.892 curveto
10.9124 0.9136 10.9348 0.9328 10.9596 0.9472 curveto
10.898 0.9776 10.8932 1.0632 10.9364 1.1104 curveto
10.962 1.1472 11.006 1.1672 11.0452 1.1832 curveto
11.0444 1.1856 l
11.042 1.2 l
11.042 1.2248 l
11.0428 1.2264 l
11.0428 1.2352 l
11.0444 1.2424 l
11.046 1.2464 l
11.05 1.2504 l
11.0548 1.252 l
closepath
closepath
11.094 1.1712 moveto
11.094 1.1712 moveto
11.0868 1.1712 l
11.0852 1.1696 l
11.0788 1.1688 l
11.078 1.1672 l
11.1028 1.1536 11.1348 1.1592 11.1604 1.1672 curveto
11.1572 1.1688 l
11.1516 1.1696 l
11.15 1.1712 l
11.1396 1.1712 l
11.1388 1.1728 l
11.0948 1.1728 l
11.094 1.1712 l
closepath
closepath
11.0388 0.9544 moveto
11.0388 0.9544 moveto
11.0284 0.9544 l
11.0268 0.9528 l
11.0196 0.9512 l
11.0164 0.9504 l
11.0388 0.9376 11.074 0.9424 11.0996 0.9472 curveto
11.1052 0.9504 l
11.1036 0.9512 l
11.098 0.9528 l
11.0964 0.9544 l
11.0852 0.9544 l
11.0836 0.956 l
11.0404 0.956 l
11.0388 0.9544 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
11 1.2528 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.3 2.7 m
3.3 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 2.7 m
3.3 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 2.7 m
3.3 2.7 m
3.5 2.7 l
stroke
3.3 4.5 m
3.3 4.5 m
3.5 4.5 l
stroke
3.3 6.3 m
3.3 6.3 m
3.5 6.3 l
stroke
3.3 8.1 m
3.3 8.1 m
3.5 8.1 l
stroke
3.3 9.9 m
3.3 9.9 m
3.5 9.9 l
stroke
3.3 11.7 m
3.3 11.7 m
3.5 11.7 l
stroke
3.3 13.5 m
3.3 13.5 m
3.5 13.5 l
stroke
3.3 15.3 m
3.3 15.3 m
3.5 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.95 2.7 m
1.5087 2.4683 m
1.5087 2.4683 m
(\55) s 1.7418 2.4683 m
(1) s 2.0918 2.4683 m
(2) s 2.4418 2.4683 m
(\56) s 2.6168 2.4683 m
(0) s 2.95 2.7 m
2.95 4.5 m
1.5087 4.2683 m
1.5087 4.2683 m
(\55) s 1.7418 4.2683 m
(1) s 2.0918 4.2683 m
(0) s 2.4418 4.2683 m
(\56) s 2.6168 4.2683 m
(0) s 2.95 4.5 m
2.95 6.3 m
1.8587 6.0683 m
1.8587 6.0683 m
(\55) s 2.0918 6.0683 m
(8) s 2.4418 6.0683 m
(\56) s 2.6168 6.0683 m
(0) s 2.95 6.3 m
2.95 8.1 m
1.8587 7.8662 m
1.8587 7.8662 m
(\55) s 2.0918 7.8662 m
(6) s 2.4418 7.8662 m
(\56) s 2.6168 7.8662 m
(0) s 2.95 8.1 m
2.95 9.9 m
1.8587 9.6683 m
1.8587 9.6683 m
(\55) s 2.0918 9.6683 m
(4) s 2.4418 9.6683 m
(\56) s 2.6168 9.6683 m
(0) s 2.95 9.9 m
2.95 11.7 m
1.8587 11.4683 m
1.8587 11.4683 m
(\55) s 2.0918 11.4683 m
(2) s 2.4418 11.4683 m
(\56) s 2.6168 11.4683 m
(0) s 2.95 11.7 m
2.95 13.5 m
2.0918 13.2683 m
2.0918 13.2683 m
(0) s 2.4418 13.2683 m
(\56) s 2.6168 13.2683 m
(0) s 2.95 13.5 m
2.95 15.3 m
2.0918 15.0683 m
2.0918 15.0683 m
(2) s 2.4418 15.0683 m
(\56) s 2.6168 15.0683 m
(0) s 2.95 15.3 m
1.1288 9 m
 [28.3465 0 0 28.3465 -31.9975 -255.118] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 255.118 -31.9975] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 287.116 223.121] umatrix
 0.3756 9.0864 m
0.3756 9.0864 m
1 setlinejoin
 newpath 0.8596 9.6552 moveto
0.8596 9.6552 moveto
0.862 9.6544 l
0.8652 9.6512 l
0.8668 9.648 l
0.8684 9.644 l
0.8956 9.5344 l
0.8972 9.5272 l
0.9588 9.2784 l
0.9604 9.2712 l
1.0052 9.092 l
1.0036 9.0872 l
1.0028 9.0864 l
0.9996 9.0856 l
0.4172 9.0856 l
0.4148 9.1016 0.4372 9.1152 0.4444 9.1312 curveto
0.5772 9.304 0.7044 9.4824 0.8388 9.6544 curveto
0.8436 9.6552 l
closepath
closepath
0.8076 9.58 moveto
0.7004 9.4328 0.5844 9.2872 0.4804 9.1392 curveto
0.9188 9.1392 l
0.9204 9.1408 l
0.9188 9.1424 l
0.9116 9.1712 l
0.91 9.1784 l
0.8476 9.4272 l
0.8468 9.4344 l
0.81 9.5792 l
0.8092 9.5816 l
0.8076 9.58 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
1.042 9.0864 m
 0.800000 /Times-Roman f (\57) s 1.2644 9.0864 m
(\45) s 1.1288 9 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 255.118 -31.9975] umatrix
  [28.3465 0 0 28.3465 -31.9975 -255.118] umatrix
  [28.3465 0 0 28.3465 4.9738e-14 -1.13687e-13] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.3 2.7 m
3.3 15.3 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 15.3 m
18.7 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 15.3 m
3.3 15.3 m
3.3 15.5 l
stroke
6.38 15.3 m
6.38 15.3 m
6.38 15.5 l
stroke
9.46 15.3 m
9.46 15.3 m
9.46 15.5 l
stroke
12.54 15.3 m
12.54 15.3 m
12.54 15.5 l
stroke
15.62 15.3 m
15.62 15.3 m
15.62 15.5 l
stroke
18.7 15.3 m
18.7 15.3 m
18.7 15.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
18.7 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
18.7 2.7 m
18.7 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
18.7 3.42 m
18.7 3.42 m
18.5 3.42 l
stroke
18.7 5.94 m
18.7 5.94 m
18.5 5.94 l
stroke
18.7 8.46 m
18.7 8.46 m
18.5 8.46 l
stroke
18.7 10.98 m
18.7 10.98 m
18.5 10.98 l
stroke
18.7 13.5 m
18.7 13.5 m
18.5 13.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
14.5632 3.276 m
15.0432 3.556 m
14.9032 3.43476 m
1 setlinejoin
 newpath 14.9032 3.43476 moveto
14.9032 3.43476 moveto
15.1832 3.43476 l
15.0432 3.67724 l
14.9032 3.43476 l
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
15.0432 3.556 m
16.0032 3.276 m
15.9888 3.276 m
15.9888 3.276 m
(T) s 16.4776 3.276 m
(\75) s 16.9288 3.276 m
(1) s 17.3288 3.276 m
(2) s 17.7288 3.276 m
(0) s 16.0032 3.276 m
14.5632 4.236 m
15.0432 4.516 m
14.9032 4.376 m
1 setlinejoin
 newpath 14.9032 4.376 moveto
14.9032 4.376 moveto
15.1832 4.376 l
15.1832 4.656 l
14.9032 4.656 l
closepath
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
15.0432 4.516 m
16.0032 4.236 m
15.9888 4.236 m
15.9888 4.236 m
(T) s 16.4776 4.236 m
(\75) s 16.9288 4.236 m
(9) s 17.3288 4.236 m
(0) s 16.0032 4.236 m
14.5632 5.196 m
15.0432 5.476 m
14.9032 5.336 m
1 setlinejoin
 newpath 14.9032 5.476 moveto
14.9032 5.546 14.9732 5.616 15.0432 5.616 curveto
15.1132 5.616 15.1832 5.546 15.1832 5.476 curveto
15.1832 5.406 15.1132 5.336 15.0432 5.336 curveto
14.9732 5.336 14.9032 5.406 14.9032 5.476 curveto
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
15.0432 5.476 m
16.0032 5.196 m
15.9888 5.196 m
15.9888 5.196 m
(T) s 16.4776 5.196 m
(\75) s 16.9288 5.196 m
(6) s 17.3288 5.196 m
(0) s 16.0032 5.196 m
0 0 m
8.81 14.09 m
8.698 13.978 m
1 setlinejoin
 newpath 8.698 14.09 moveto
8.698 14.146 8.754 14.202 8.81 14.202 curveto
8.866 14.202 8.922 14.146 8.922 14.09 curveto
8.922 14.034 8.866 13.978 8.81 13.978 curveto
8.754 13.978 8.698 14.034 8.698 14.09 curveto
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
8.81 14.09 m
9.8 14.2 m
9.688 14.088 m
1 setlinejoin
 newpath 9.688 14.088 moveto
9.688 14.088 moveto
9.912 14.088 l
9.912 14.312 l
9.688 14.312 l
closepath
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
9.8 14.2 m
10.6 14.06 m
10.488 13.963 m
1 setlinejoin
 newpath 10.488 13.963 moveto
10.488 13.963 moveto
10.712 13.963 l
10.6 14.157 l
10.488 13.963 l
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
10.6 14.06 m
13.2 14.5 m
13.088 14.388 m
1 setlinejoin
 newpath 13.088 14.5 moveto
13.088 14.556 13.144 14.612 13.2 14.612 curveto
13.256 14.612 13.312 14.556 13.312 14.5 curveto
13.312 14.444 13.256 14.388 13.2 14.388 curveto
13.144 14.388 13.088 14.444 13.088 14.5 curveto
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
13.2 14.5 m
15.31 14.6 m
15.198 14.488 m
1 setlinejoin
 newpath 15.198 14.488 moveto
15.198 14.488 moveto
15.422 14.488 l
15.422 14.712 l
15.198 14.712 l
closepath
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
15.31 14.6 m
18.26 14.29 m
18.148 14.193 m
1 setlinejoin
 newpath 18.148 14.193 moveto
18.148 14.193 moveto
18.372 14.193 l
18.26 14.387 l
18.148 14.193 l
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
18.26 14.29 m
8.81 9.82 m
8.698 9.708 m
1 setlinejoin
 newpath 8.698 9.82 moveto
8.698 9.876 8.754 9.932 8.81 9.932 curveto
8.866 9.932 8.922 9.876 8.922 9.82 curveto
8.922 9.764 8.866 9.708 8.81 9.708 curveto
8.754 9.708 8.698 9.764 8.698 9.82 curveto
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
8.81 9.82 m
9.8 7.42 m
9.688 7.308 m
1 setlinejoin
 newpath 9.688 7.308 moveto
9.688 7.308 moveto
9.912 7.308 l
9.912 7.532 l
9.688 7.532 l
closepath
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
9.8 7.42 m
10.6 4.27 m
10.488 4.17301 m
1 setlinejoin
 newpath 10.488 4.17301 moveto
10.488 4.17301 moveto
10.712 4.17301 l
10.6 4.36699 l
10.488 4.17301 l
gsave
stroke
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
10.6 4.27 m
showpage
grestore
%%EndDocument
 @endspecial 911 1505 a Fg(Fig.)16 b(3)164 2754 y @beginspecial
-1 @llx -1 @lly 624.622009 @urx 511.235992 @ury 3808
@rwi @setspecial
%%BeginDocument: fig4.eps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.05 setlinewidth
0 0 m
0 0 m
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3.30616 14.7 m
3.30616 14.7 m
3.36832 14.6546 l
3.43048 14.6152 l
3.49264 14.5789 l
3.5548 14.5448 l
3.61696 14.5124 l
3.67912 14.4813 l
3.74128 14.4514 l
3.80344 14.4225 l
3.8656 14.3945 l
3.92776 14.3672 l
3.98992 14.3407 l
4.05208 14.3147 l
4.11424 14.2894 l
4.1764 14.2646 l
4.23856 14.2403 l
4.30072 14.2165 l
4.36288 14.1931 l
4.42504 14.1701 l
4.4872 14.1475 l
4.54936 14.1253 l
4.61152 14.1035 l
4.67368 14.0819 l
4.73584 14.0606 l
4.798 14.0396 l
4.86016 14.019 l
4.92232 13.9985 l
4.98448 13.9783 l
5.04664 13.9583 l
5.1088 13.9386 l
5.17096 13.9191 l
5.23312 13.8998 l
5.29528 13.8807 l
5.35744 13.8618 l
5.4196 13.8431 l
5.48176 13.8245 l
5.54392 13.8062 l
5.60608 13.7879 l
5.66824 13.7698 l
5.7304 13.7519 l
5.79256 13.7341 l
5.85472 13.7164 l
5.91688 13.6989 l
5.97904 13.6815 l
6.0412 13.6642 l
6.10336 13.647 l
6.16552 13.63 l
6.22768 13.6131 l
6.28984 13.5962 l
6.352 13.5794 l
6.41416 13.5628 l
6.47632 13.5462 l
6.53848 13.5296 l
6.60064 13.5133 l
6.6628 13.4969 l
6.72496 13.4807 l
6.78712 13.4645 l
6.84928 13.4485 l
6.91144 13.4324 l
6.9736 13.4164 l
7.03576 13.4005 l
7.09792 13.3846 l
7.16008 13.3688 l
7.22224 13.3531 l
7.2844 13.3373 l
7.34656 13.3217 l
7.40872 13.3061 l
7.47088 13.2903 l
7.53304 13.2749 l
7.5952 13.2593 l
7.65736 13.2439 l
7.71952 13.2285 l
7.78168 13.2131 l
7.84384 13.1977 l
7.906 13.1824 l
7.96816 13.1672 l
8.03032 13.1519 l
8.09248 13.1367 l
8.15464 13.1215 l
8.2168 13.1062 l
8.27896 13.0911 l
8.34112 13.0759 l
8.40328 13.0607 l
8.46544 13.0455 l
8.5276 13.0305 l
8.58976 13.0153 l
8.65192 13.0002 l
8.71408 12.9851 l
8.77624 12.9701 l
8.8384 12.955 l
8.844 12.9536 l
8.90772 12.9382 l
8.97145 12.9227 l
9.03517 12.9072 l
9.0989 12.8918 l
9.16262 12.8763 l
9.22634 12.8609 l
9.29007 12.8454 l
9.35379 12.83 l
9.41752 12.8144 l
9.48124 12.799 l
9.54497 12.7834 l
9.60869 12.7679 l
9.67241 12.7524 l
9.73614 12.7369 l
9.79986 12.7214 l
9.86359 12.7059 l
9.92731 12.6904 l
9.99103 12.6748 l
10.0548 12.6592 l
10.1185 12.6436 l
10.1822 12.628 l
10.2459 12.6124 l
10.3097 12.5967 l
10.3734 12.5811 l
10.4371 12.5654 l
10.5008 12.5497 l
10.5646 12.534 l
10.6283 12.5182 l
10.692 12.5025 l
11.0743 12.4072 l
11.4567 12.3108 l
11.839 12.2135 l
12.2214 12.1146 l
12.6037 12.0144 l
12.9861 11.9128 l
13.3684 11.8093 l
13.7508 11.7041 l
14.1331 11.5972 l
14.5154 11.4883 l
14.8978 11.3775 l
15.2801 11.2646 l
15.6625 11.1497 l
16.0448 11.0328 l
16.4272 10.9135 l
16.8095 10.7922 l
17.1919 10.6689 l
17.1919 10.6689 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
3.30616 14.7 m
3.30616 14.7 m
3.36832 14.6587 l
3.43048 14.6434 l
3.49264 14.634 l
3.5548 14.6245 l
3.61696 14.6162 l
3.67912 14.608 l
3.74128 14.5983 l
3.80344 14.587 l
3.8656 14.5743 l
3.92776 14.5591 l
3.98992 14.5414 l
4.05208 14.5251 l
4.11424 14.5046 l
4.1764 14.4828 l
4.23856 14.4592 l
4.30072 14.4339 l
4.36288 14.4062 l
4.42504 14.3783 l
4.4872 14.3481 l
4.54936 14.3163 l
4.61152 14.283 l
4.67368 14.2493 l
4.73584 14.2131 l
4.798 14.1775 l
4.86016 14.1374 l
4.92232 14.0994 l
4.98448 14.0577 l
5.04664 14.017 l
5.1088 13.9739 l
5.17096 13.9314 l
5.23312 13.8855 l
5.29528 13.8402 l
5.35744 13.7938 l
5.4196 13.7457 l
5.48176 13.698 l
5.54392 13.6492 l
5.60608 13.5999 l
5.66824 13.5499 l
5.7304 13.4994 l
5.79256 13.4476 l
5.85472 13.3951 l
5.91688 13.3427 l
5.97904 13.2889 l
6.0412 13.2351 l
6.10336 13.181 l
6.16552 13.1257 l
6.22768 13.0704 l
6.28984 13.0151 l
6.352 12.9593 l
6.41416 12.9027 l
6.47632 12.8459 l
6.53848 12.7899 l
6.60064 12.7312 l
6.6628 12.6739 l
6.72496 12.6159 l
6.78712 12.557 l
6.84928 12.4976 l
6.91144 12.4393 l
6.9736 12.3802 l
7.03576 12.3209 l
7.09792 12.2614 l
7.16008 12.2019 l
7.22224 12.1419 l
7.2844 12.082 l
7.34656 12.0219 l
7.40872 11.9618 l
7.47088 11.9035 l
7.53304 11.8411 l
7.5952 11.7824 l
7.65736 11.7218 l
7.71952 11.6605 l
7.78168 11.6003 l
7.84384 11.5397 l
7.906 11.4785 l
7.96816 11.4173 l
8.03032 11.3565 l
8.09248 11.2954 l
8.15464 11.2345 l
8.2168 11.1746 l
8.27896 11.1126 l
8.34112 11.0528 l
8.40328 10.9916 l
8.46544 10.9319 l
8.5276 10.8704 l
8.58976 10.8099 l
8.65192 10.7504 l
8.71408 10.689 l
8.77624 10.6284 l
8.8384 10.5683 l
8.844 10.563 l
8.90772 10.5009 l
8.97145 10.439 l
9.03517 10.3779 l
9.0989 10.3162 l
9.16262 10.2552 l
9.22634 10.1937 l
9.29007 10.1325 l
9.35379 10.0716 l
9.41752 10.0119 l
9.48124 9.95017 l
9.54497 9.89073 l
9.60869 9.83009 l
9.67241 9.76992 l
9.73614 9.70949 l
9.79986 9.64928 l
9.86359 9.58954 l
9.92731 9.52962 l
9.99103 9.47028 l
10.0548 9.41069 l
10.1185 9.35172 l
10.1822 9.29296 l
10.2459 9.23383 l
10.3097 9.17475 l
10.3734 9.11634 l
10.4371 9.05753 l
10.5008 8.99931 l
10.5646 8.94133 l
10.6283 8.88304 l
10.692 8.82501 l
11.0743 8.4832 l
11.4567 8.14766 l
11.839 7.81735 l
12.2214 7.49515 l
12.6037 7.17883 l
12.9861 6.86834 l
13.3684 6.5652 l
13.7508 6.26811 l
14.1331 5.97629 l
14.5154 5.69052 l
14.8978 5.40889 l
15.2801 5.13364 l
15.6625 4.86152 l
16.0448 4.59326 l
16.4272 4.33066 l
16.8095 4.06961 l
17.1919 3.80968 l
17.1919 3.80968 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 m
0 0 m
3.3 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 2.7 m
18.7 2.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 2.7 m
3.3 2.7 m
3.3 2.5 l
stroke
6.38 2.7 m
6.38 2.7 m
6.38 2.5 l
stroke
9.46 2.7 m
9.46 2.7 m
9.46 2.5 l
stroke
12.54 2.7 m
12.54 2.7 m
12.54 2.5 l
stroke
15.62 2.7 m
15.62 2.7 m
15.62 2.5 l
stroke
18.7 2.7 m
18.7 2.7 m
18.7 2.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 1.66 m
3.125 1.66 m
3.125 1.66 m
 0.700000 /Times-Roman f (0) s 3.3 1.66 m
6.38 1.66 m
6.2155 1.66 m
6.2155 1.66 m
(5) s 6.38 1.66 m
9.46 1.66 m
9.07955 1.66 m
9.07955 1.66 m
(1) s 9.42955 1.66 m
(0) s 9.46 1.66 m
12.54 1.66 m
12.1728 1.66 m
12.1728 1.66 m
(1) s 12.5228 1.66 m
(5) s 12.54 1.66 m
15.62 1.66 m
15.2679 1.66 m
15.2679 1.66 m
(2) s 15.6179 1.66 m
(0) s 15.62 1.66 m
18.7 1.66 m
18.3612 1.66 m
18.3612 1.66 m
(2) s 18.7112 1.66 m
(5) s 18.7 1.66 m
11 1.2486 m
10.8252 0.6934 m
10.8252 0.6934 m
1 setlinejoin
 newpath 11.0564 1.2478 moveto
11.0564 1.2478 moveto
11.0604 1.2462 l
11.0636 1.2438 l
11.0636 1.2238 11.054 1.2006 11.066 1.1798 curveto
11.0996 1.1854 11.1412 1.1894 11.1748 1.1758 curveto
11.1924 1.1598 11.166 1.1398 11.1484 1.1422 curveto
11.1196 1.1382 11.082 1.1334 11.0572 1.155 curveto
10.9892 1.1222 10.9388 1.0206 10.9956 0.9574 curveto
11.034 0.971 11.0788 0.9718 11.118 0.9606 curveto
11.1252 0.9534 l
11.1252 0.9414 l
11.1236 0.939 l
11.1164 0.9318 l
11.0724 0.9158 11.0236 0.923 10.9796 0.9318 curveto
10.9276 0.9022 10.8844 0.8454 10.8844 0.7838 curveto
10.9036 0.7206 10.9796 0.7158 11.0316 0.691 curveto
11.0676 0.675 11.1212 0.6686 11.1268 0.6214 curveto
11.134 0.5654 11.0764 0.5142 11.0228 0.5294 curveto
10.998 0.5334 10.9764 0.5454 10.958 0.5606 curveto
10.958 0.5694 l
10.962 0.5742 l
10.9676 0.5742 l
10.9972 0.5526 11.0468 0.5254 11.0748 0.5606 curveto
11.0932 0.5814 11.0836 0.615 11.0564 0.6214 curveto
10.9972 0.647 10.9316 0.6606 10.8796 0.6974 curveto
10.818 0.747 10.8476 0.8374 10.8924 0.8878 curveto
10.9124 0.9094 10.9348 0.9286 10.9596 0.943 curveto
10.898 0.9734 10.8932 1.059 10.9364 1.1062 curveto
10.962 1.143 11.006 1.163 11.0452 1.179 curveto
11.0444 1.1814 l
11.042 1.1958 l
11.042 1.2206 l
11.0428 1.2222 l
11.0428 1.231 l
11.0444 1.2382 l
11.046 1.2422 l
11.05 1.2462 l
11.0548 1.2478 l
closepath
closepath
11.094 1.167 moveto
11.094 1.167 moveto
11.0868 1.167 l
11.0852 1.1654 l
11.0788 1.1646 l
11.078 1.163 l
11.1028 1.1494 11.1348 1.155 11.1604 1.163 curveto
11.1572 1.1646 l
11.1516 1.1654 l
11.15 1.167 l
11.1396 1.167 l
11.1388 1.1686 l
11.0948 1.1686 l
11.094 1.167 l
closepath
closepath
11.0388 0.9502 moveto
11.0388 0.9502 moveto
11.0284 0.9502 l
11.0268 0.9486 l
11.0196 0.947 l
11.0164 0.9462 l
11.0388 0.9334 11.074 0.9382 11.0996 0.943 curveto
11.1052 0.9462 l
11.1036 0.947 l
11.098 0.9486 l
11.0964 0.9502 l
11.0852 0.9502 l
11.0836 0.9518 l
11.0404 0.9518 l
11.0388 0.9502 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
11 1.2486 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.3 2.7 m
3.3 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 2.7 m
3.3 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 2.7 m
3.3 2.7 m
3.5 2.7 l
stroke
3.3 5.7 m
3.3 5.7 m
3.5 5.7 l
stroke
3.3 8.7 m
3.3 8.7 m
3.5 8.7 l
stroke
3.3 11.7 m
3.3 11.7 m
3.5 11.7 l
stroke
3.3 14.7 m
3.3 14.7 m
3.5 14.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.95 2.7 m
1.5087 2.4683 m
1.5087 2.4683 m
(\55) s 1.7418 2.4683 m
(4) s 2.0918 2.4683 m
(0) s 2.4418 2.4683 m
(\56) s 2.6168 2.4683 m
(0) s 2.95 2.7 m
2.95 5.7 m
1.5087 5.4683 m
1.5087 5.4683 m
(\55) s 1.7418 5.4683 m
(3) s 2.0918 5.4683 m
(0) s 2.4418 5.4683 m
(\56) s 2.6168 5.4683 m
(0) s 2.95 5.7 m
2.95 8.7 m
1.5087 8.4683 m
1.5087 8.4683 m
(\55) s 1.7418 8.4683 m
(2) s 2.0918 8.4683 m
(0) s 2.4418 8.4683 m
(\56) s 2.6168 8.4683 m
(0) s 2.95 8.7 m
2.95 11.7 m
1.5087 11.4683 m
1.5087 11.4683 m
(\55) s 1.7418 11.4683 m
(1) s 2.0918 11.4683 m
(0) s 2.4418 11.4683 m
(\56) s 2.6168 11.4683 m
(0) s 2.95 11.7 m
2.95 14.7 m
2.0918 14.4683 m
2.0918 14.4683 m
(0) s 2.4418 14.4683 m
(\56) s 2.6168 14.4683 m
(0) s 2.95 14.7 m
1.1288 9 m
 [28.3465 0 0 28.3465 -31.9975 -255.118] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 255.118 -31.9975] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 287.116 223.121] umatrix
 0.3756 9.0864 m
0.3756 9.0864 m
1 setlinejoin
 newpath 0.8596 9.6552 moveto
0.8596 9.6552 moveto
0.862 9.6544 l
0.8652 9.6512 l
0.8668 9.648 l
0.8684 9.644 l
0.8956 9.5344 l
0.8972 9.5272 l
0.9588 9.2784 l
0.9604 9.2712 l
1.0052 9.092 l
1.0036 9.0872 l
1.0028 9.0864 l
0.9996 9.0856 l
0.4172 9.0856 l
0.4148 9.1016 0.4372 9.1152 0.4444 9.1312 curveto
0.5772 9.304 0.7044 9.4824 0.8388 9.6544 curveto
0.8436 9.6552 l
closepath
closepath
0.8076 9.58 moveto
0.7004 9.4328 0.5844 9.2872 0.4804 9.1392 curveto
0.9188 9.1392 l
0.9204 9.1408 l
0.9188 9.1424 l
0.9116 9.1712 l
0.91 9.1784 l
0.8476 9.4272 l
0.8468 9.4344 l
0.81 9.5792 l
0.8092 9.5816 l
0.8076 9.58 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
1.042 9.0864 m
 0.800000 /Times-Roman f (\57) s 1.2644 9.0864 m
(\45) s 1.1288 9 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 255.118 -31.9975] umatrix
  [28.3465 0 0 28.3465 -31.9975 -255.118] umatrix
  [28.3465 0 0 28.3465 4.9738e-14 -1.13687e-13] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3.3 2.7 m
3.3 15.3 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.3 15.3 m
18.7 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.3 15.3 m
3.3 15.3 m
3.3 15.5 l
stroke
6.38 15.3 m
6.38 15.3 m
6.38 15.5 l
stroke
9.46 15.3 m
9.46 15.3 m
9.46 15.5 l
stroke
12.54 15.3 m
12.54 15.3 m
12.54 15.5 l
stroke
15.62 15.3 m
15.62 15.3 m
15.62 15.5 l
stroke
18.7 15.3 m
18.7 15.3 m
18.7 15.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
18.7 2.7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
18.7 2.7 m
18.7 15.3 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
18.7 4.62 m
18.7 4.62 m
18.5 4.62 l
stroke
18.7 7.14 m
18.7 7.14 m
18.5 7.14 l
stroke
18.7 9.66 m
18.7 9.66 m
18.5 9.66 l
stroke
18.7 12.18 m
18.7 12.18 m
18.5 12.18 l
stroke
18.7 14.7 m
18.7 14.7 m
18.5 14.7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
3.804 3.204 m
[0.36 0.08 ] 0 setdash
0.06 setlinewidth
3.804 3.456 m
3.804 3.456 m
5.064 3.456 l
stroke
5.484 3.204 m
[] 0 setdash
0.05 setlinewidth
5.4651 3.204 m
5.4651 3.204 m
 0.700000 /Times-Roman f (\74) s 5.8599 3.204 m
1 setlinejoin
 newpath 6.2239 3.5099 moveto
6.2806 3.5043 6.3009 3.4364 6.2897 3.3895 curveto
6.275 3.2747 6.1595 3.1851 6.0454 3.1956 curveto
6.0356 3.1515 6.0307 3.106 6.0188 3.0626 curveto
6.0076 3.0423 5.9691 3.0472 5.9761 3.0738 curveto
5.9894 3.1165 6.0013 3.1592 6.0167 3.2005 curveto
5.9579 3.2124 5.9012 3.2565 5.8949 3.3188 curveto
5.8935 3.3846 5.9173 3.4546 5.9635 3.5022 curveto
5.9719 3.5022 l
5.9733 3.5008 l
5.9761 3.4994 l
5.9754 3.484 5.9565 3.4756 5.9516 3.4602 curveto
5.9292 3.4203 5.9089 3.3713 5.9138 3.3265 curveto
5.9236 3.2733 5.981 3.246 6.0279 3.239 curveto
6.0587 3.33 6.0776 3.4378 6.1609 3.4959 curveto
6.1735 3.5022 l
6.177 3.5036 l
6.1798 3.505 l
6.1833 3.5057 l
6.1882 3.5071 l
6.1945 3.5085 l
6.2008 3.5085 l
6.2022 3.5099 l
closepath
closepath
6.1959 3.4693 moveto
6.1182 3.456 6.0825 3.3713 6.0643 3.302 curveto
6.0629 3.2796 6.0545 3.2586 6.0538 3.2362 curveto
6.1546 3.2215 6.2778 3.3027 6.2729 3.4126 curveto
6.268 3.4483 6.2316 3.4777 6.1959 3.4693 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
6.3177 3.204 m
(\50) s 6.5508 3.204 m
(T) s 6.9785 3.057 m
 0.490000 /Times-Roman f (c) s 7.19606 3.204 m
 0.700000 /Times-Roman f (\51) s 7.42916 3.204 m
(\76) s 7.82396 3.204 m
(\57) s 8.01856 3.204 m
(T) s 8.44626 3.057 m
 0.490000 /Times-Roman f (c) s 5.484 3.204 m
3.804 4.044 m
[] 0 setdash
0.06 setlinewidth
3.804 4.296 m
3.804 4.296 m
5.064 4.296 l
stroke
5.484 4.044 m
[] 0 setdash
0.05 setlinewidth
5.4714 4.044 m
5.4714 4.044 m
 0.700000 /Times-Roman f (T) s 5.8991 3.897 m
 0.490000 /Times-Roman f (c) s 5.484 4.044 m
0 0 m
showpage
grestore
%%EndDocument
 @endspecial 911 2868 a(Fig.)g(4)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
